Search for associations containing young stars (SACY) VII. New stellar and substellar candidate members in the young associations

The young associations offer us one of the best opportunities to study the properties of young stellar and substellar objects and to directly image planets thanks to their proximity ($<$200 pc) and age ($\approx$5-150 Myr). However, many previous works have been limited to identifying the brighter, more active members ($\approx$1 M$_\odot$) owing to photometric survey sensitivities limiting the detections of lower mass objects. We search the field of view of 542 previously identified members of the young associations to identify wide or extremely wide (1000-100,000 au in physical separation) companions. We combined 2MASS near-infrared photometry ($J$, $H$, $K$) with proper motion values (from UCAC4, PPMXL, NOMAD) to identify companions in the field of view of known members. We collated further photometry and spectroscopy from the literature and conducted our own high-resolution spectroscopic observations for a subsample of candidate members. This complementary information allowed us to assess the efficiency of our method. We identified 84 targets (45: 0.2-1.3 M$_\odot$, 17: 0.08-0.2 M$_\odot$, 22: $<$0.08 M$_\odot$) in our analysis, ten of which have been identified from spectroscopic analysis in previous young association works. For 33 of these 84, we were able to further assess their membership using a variety of properties (X-ray emission, UV excess, H$_\alpha$, lithium and K I equivalent widths, radial velocities, and CaH indices). We derive a success rate of 76-88% for this technique based on the consistency of these properties. Once confirmed, the targets identified in this work would significantly improve our knowledge of the lower mass end of the young associations. Additionally, these targets would make an ideal new sample for the identification and study of planets around nearby young stars.

==> (inline-0) <==
\begin{longtable}{p{3.8cm} p{1.7cm} p{1.5cm} p{1.0cm}p{0.7cm}p{0.7cm}p{0.7cm} p{1.5cm} p{1.5cm} p{0.7cm} p{0.7cm}}
\caption{Basic properties of the original sample used in this work.}\label{tab:orig_sample}\\
\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &  
  \multicolumn{1}{l}{DEC} &   
  \multicolumn{1}{l}{Dist.} &      
  \multicolumn{1}{l}{$J$} &  
  \multicolumn{1}{l}{$H$} &    
  \multicolumn{1}{l}{$K$} &
  \multicolumn{1}{l}{$\mu_{\alpha,*}$} &  
  \multicolumn{1}{l}{$\mu_\delta$} &    
  \multicolumn{1}{l}{Mem ref.} \\
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{hh:mm:ss.s} &  
  \multicolumn{1}{l}{dd:mm:ss.s} &   
  \multicolumn{1}{l}{(pc)} &      
  \multicolumn{1}{l}{(mag.)} &  
  \multicolumn{1}{l}{(mag.)} &    
  \multicolumn{1}{l}{(mag.)} &
  \multicolumn{1}{l}{(mas/yr)} &  
  \multicolumn{1}{l}{(mas/yr)} &    
  \multicolumn{1}{l}{} \\
  [1ex]
\hline\\
\endfirsthead
\hline\hline\\
  \multicolumn{1}{l}{ID} &
  \multicolumn{1}{l}{RA} &  
  \multicolumn{1}{l}{DEC} &   
  \multicolumn{1}{l}{Dist.} &      
  \multicolumn{1}{l}{$J$} &  
  \multicolumn{1}{l}{$H$} &    
  \multicolumn{1}{l}{$K$} &
  \multicolumn{1}{l}{$\mu_{\alpha, *}$} &  
  \multicolumn{1}{l}{$\mu_\delta$} &    
  \multicolumn{1}{l}{Mem ref.} \\
  \multicolumn{1}{l}{} &
  \multicolumn{1}{l}{hh:mm:ss.s} &  
  \multicolumn{1}{l}{dd:mm:ss.s} &   
  \multicolumn{1}{l}{(pc)} &      
  \multicolumn{1}{l}{(mag.)} &  
  \multicolumn{1}{l}{(mag.)} &    
  \multicolumn{1}{l}{(mag.)} &
  \multicolumn{1}{l}{(mas/yr)} &  
  \multicolumn{1}{l}{(mas/yr)} &    
  \multicolumn{1}{l}{} \\
\hline\\
\endhead
% common_id, ra_new, dec_new, d, Jmag,                          Hmag, Kmag, pm_ra_string, pm_dec_string, mem_ref_new
\multicolumn{10}{c}{ABD} \\\hline\\
PW And  &  00:18:20.9  &  +30:57:22.0  &  27.3  &  7.0  &               6.5  &  6.4  &  144.4$\pm$1.0  &  -170.8$\pm$0.9  &  1 \\
V493 And AB  &  00:34:8.4  &  +25:23:50.0  &  49.9  &  8.5  &           7.8  &  7.7  &  81.5$\pm$1.8  &  -97.6$\pm$1.1  &  3 \\
HD 4277  &  00:45:50.9  &  +54:58:40.0  &  52.7\tablefoottext{a}  &  6.6  &              6.4  &  6.4  &  95.6$\pm$1.0  &  -76.9$\pm$1.0  &  1 \\
HIP 4967  &  01:03:40.1  &  +40:51:29.0  &  29.6\tablefoottext{a}  &  8.1  &              7.5  &  7.3  &  126.7$\pm$0.7  &  -167.2$\pm$0.8  &  1 \\
HD 6569  &  01:06:26.2  &  -14:17:47.0  &  47.4\tablefoottext{a}  &  7.9  &              7.4  &  7.3  &  99.8$\pm$1.6  &  -91.8$\pm$2.5  &  1 \\
BD-12 243  &  01:20:32.3  &  -11:28:4.0  &  34.3\tablefoottext{a}  &  7.0  &              6.7  &  6.5  &  112.0$\pm$2.3  &  -137.7$\pm$1.3  &  1 \\
HS Psc  &  01:37:23.2  &  +26:57:12.0  &  37.4  &  8.4  &               7.8  &  7.6  &  120.2$\pm$0.9  &  -126.5$\pm$1.4  &  3 \\
CD-46 644  &  02:10:55.4  &  -46:03:59.0  &  73.7  &  9.3  &            8.8  &  8.6  &  53.3$\pm$2.5  &  -10.8$\pm$1.8  &  1, 5 \\
HD 13482  &  02:12:15.4  &  +23:57:29.0  &  36.6\tablefoottext{a}  &  6.2  &              5.8  &  5.7  &  127.1$\pm$1.0  &  -160.4$\pm$1.0  &  1 \\
HD 16760 b  &  02:42:21.0  &  +38:37:21.0  &  48.4\tablefoottext{a}  &  8.4  &              7.9  &  7.8  &  107.0$\pm$8.0  &  -102.8$\pm$8.0  &  1 \\
HD 16760  &  02:42:21.3  &  +38:37:7.0  &  48.8\tablefoottext{a}  &  7.4  &              7.1  &  7.0  &  76.7$\pm$2.2  &  -108.3$\pm$2.3  &  1 \\
HD 17332   b  &  02:47:27.2  &  +19:22:21.0  &  33.6\tablefoottext{a}  &  6.0  &                 5.7  &  5.6  &  117.8$\pm$2.5  &  -160.3$\pm$2.5  &  1 \\
HD 17332   a  &  02:47:27.4  &  +19:22:19.0  &  33.6\tablefoottext{a}  &  5.9  &                 5.6  &  5.5  &  117.8$\pm$1.0  &  -160.3$\pm$1.0  &  1 \\
HD 17573  &  02:49:59.0  &  +27:15:38.0  &  50.7\tablefoottext{a}  &  3.7  &              3.8  &  3.9  &  66.8$\pm$1.0  &  -116.5$\pm$1.0  &  1, 2 \\
IS Eri  &  03:09:42.3  &  -09:34:47.0  &  37.4\tablefoottext{a}  &  7.2  &               6.8  &  6.7  &  88.8$\pm$1.3  &  -112.7$\pm$1.5  &  1 \\
HW Cet  &  03:12:34.3  &  +09:44:57.0  &  57.5  &  8.6  &               8.1  &  8.0  &  60.8$\pm$0.8  &  -88.2$\pm$1.1  &  1 \\
HD 20888  &  03:17:59.1  &  -66:55:37.0  &  54.9\tablefoottext{a}  &  5.8  &              5.8  &  5.7  &  57.3$\pm$1.0  &  13.6$\pm$1.0  &  1, 2 \\
V577 Per  &  03:33:13.5  &  +46:15:27.0  &  34.3\tablefoottext{a}  &  6.8  &              6.5  &  6.4  &  61.8$\pm$9.9  &  -173.8$\pm$5.1  &  1 \\
HIP 17695  &  03:47:23.3  &  -01:58:20.0  &  16.4\tablefoottext{a}  &  7.8  &              7.2  &  6.9  &  178.6$\pm$2.2  &  -278.2$\pm$3.1  &  1 \\
HD 24681  &  03:55:20.4  &  -01:43:45.0  &  53.3  &  7.7  &             7.4  &  7.3  &  43.4$\pm$0.8  &  -90.7$\pm$1.1  &  1 \\
HD 25457  &  04:02:36.7  &  -00:16:8.0  &  18.8\tablefoottext{a}  &  4.7  &              4.3  &  4.2  &  149.0$\pm$1.0  &  -253.0$\pm$1.0  &  1 \\
HD 25953  &  04:06:41.5  &  +01:41:2.0  &  55.3\tablefoottext{a}  &  6.9  &              6.7  &  6.6  &  37.1$\pm$0.6  &  -94.4$\pm$0.8  &  1 \\
2MASS J04141730-0906544  &  04:14:17.3  &  -09:06:54.4  &  23.8  &  9.6  &               9.1  &  8.8  &  95.1$\pm$5.0  &  -141.0$\pm$5.0  &  3 \\
TYC 91-82-1  &  04:37:51.5  &  +05:03:8.0  &  87.6  &  9.2  &           8.8  &  8.6  &  20.8$\pm$0.9  &  -58.9$\pm$1.2  &  1 \\
LP 776-25  &  04:52:24.4  &  -16:49:22.0  &  16.3  &  7.7  &            7.1  &  6.9  &  118.9$\pm$8.0  &  -211.9$\pm$8.0  &  1, 3 \\
CD-56 1032 N  &  04:53:30.5  &  -55:51:32.0  &  11.1  &  7.8  &                 7.2  &  6.9  &  88.2$\pm$42.5  &  85.8$\pm$12.6  &  1 \\
CD-56 1032 S  &  04:53:31.2  &  -55:51:37.0  &  11.1\tablefoottext{a}  &  7.2  &                 6.6  &  6.3  &  133.1$\pm$1.4  &  68.0$\pm$1.4  &  1 \\
2MASS J04571728-0621564  &  04:57:17.3  &  -06:21:56.0  &  45.0  &  9.5  &               8.8  &  8.6  &  22.9$\pm$1.9  &  -99.1$\pm$2.5  &  3 \\
HD 31652  &  04:57:22.3  &  -09:08:0.0  &  82.4  &  8.8  &              8.4  &  8.4  &  12.9$\pm$1.3  &  -50.8$\pm$1.6  &  1 \\
CD-40 1701  &  05:02:30.4  &  -39:59:13.0  &  41.3  &  8.7  &           8.2  &  8.1  &  33.6$\pm$0.8  &  -21.9$\pm$0.8  &  1 \\
HD 32981  &  05:06:27.7  &  -15:49:30.0  &  78.9  &  8.0  &             7.8  &  7.7  &  16.3$\pm$1.3  &  -44.0$\pm$1.6  &  1 \\
HD 293857  &  05:11:9.7  &  -04:10:54.0  &  76.9  &  7.8  &             7.5  &  7.4  &  18.1$\pm$1.3  &  -57.6$\pm$2.2  &  1 \\
HD 33999  &  05:12:35.8  &  -34:28:48.0  &  101.4  &  7.6  &            7.3  &  7.2  &  8.1$\pm$0.8  &  -16.8$\pm$1.2  &  1 \\
HD 35650  &  05:24:30.2  &  -38:58:11.0  &  18.1\tablefoottext{a}  &  6.7  &              6.1  &  5.9  &  42.2$\pm$0.9  &  -57.0$\pm$1.1  &  1 \\
NLTT 15049  &  05:25:41.7  &  -09:09:12.0  &  21.9  &  8.5  &           7.9  &  7.6  &  39.2$\pm$8.0  &  -188.4$\pm$8.0  &  3 \\
HD 36705 b  &  05:28:44.4  &  -65:26:47.0  &  15.2  &  8.2  &           7.7  &  7.3  &  0.0$\pm$0.0  &  0.0$\pm$0.0  &  1 \\
AB Dor  &  05:28:44.8  &  -65:26:55.0  &  15.2\tablefoottext{a}  &  5.3  &               4.8  &  4.7  &  33.2$\pm$1.0  &  150.8$\pm$1.0  &  1 \\
UX Col  &  05:28:56.5  &  -33:28:16.0  &  54.1  &  8.4  &               7.9  &  7.8  &  10.5$\pm$0.7  &  -32.3$\pm$0.7  &  1 \\
CD-30 2476  &  05:33:18.6  &  -30:33:27.0  &  132.9  &  10.4  &                 10.1  &  9.9  &  0.1$\pm$1.0  &  -14.3$\pm$0.9  &  1 \\
CD-34 2331  &  05:35:4.1  &  -34:17:52.0  &  80.5  &  9.8  &            9.2  &  9.1  &  5.8$\pm$0.8  &  -20.0$\pm$0.9  &  1 \\
UY Pic  &  05:36:56.9  &  -47:57:53.0  &  25.2\tablefoottext{a}  &  6.4  &               5.9  &  5.8  &  25.3$\pm$1.0  &  0.0$\pm$1.0  &  1 \\
WX Col  &  05:37:12.9  &  -42:42:56.0  &  76.4\tablefoottext{a}  &  8.1  &               7.7  &  7.7  &  -12.6$\pm$4.7  &  1.5$\pm$2.2  &  1 \\
2MASS J05385663-0624410  &  05:38:56.6  &  -06:24:41.0  &  114.5  &  9.6  &              9.2  &  9.1  &  5.6$\pm$1.8  &  -37.3$\pm$1.4  &  1 \\
CP-19 878  &  05:39:23.2  &  -19:33:29.0  &  70.2  &  8.7  &            8.2  &  8.1  &  4.5$\pm$1.6  &  -44.5$\pm$1.5  &  1 \\
2MASS J05411433-4117585  &  05:41:14.3  &  -41:17:59.0  &  127.3  &  9.8  &              9.3  &  9.1  &  1.5$\pm$1.2  &  -6.4$\pm$1.4  &  1 \\
CD-26 2425  &  05:44:13.4  &  -26:06:15.0  &  72.3  &  9.2  &           8.6  &  8.5  &  16.6$\pm$1.3  &  -27.8$\pm$1.5  &  1 \\
HD 38497  &  05:45:41.3  &  -14:46:30.0  &  75.8  &  7.4  &             7.1  &  7.1  &  -0.1$\pm$1.6  &  -46.8$\pm$1.6  &  1 \\
CD-41 2076  &  05:48:30.4  &  -41:27:30.0  &  65.3  &  9.2  &           8.5  &  8.4  &  0.6$\pm$1.3  &  -11.7$\pm$1.2  &  1 \\
TZ Col  &  05:52:16.0  &  -28:39:25.0  &  81.3\tablefoottext{a}  &  7.9  &               7.6  &  7.5  &  3.3$\pm$0.9  &  -26.8$\pm$0.8  &  1 \\
TY Col  &  05:57:50.8  &  -38:04:3.0  &  50.1  &  8.1  &                7.7  &  7.6  &  12.6$\pm$1.4  &  -16.9$\pm$1.1  &  1 \\
BD-13 1328  &  06:02:21.9  &  -13:55:33.0  &  39.7  &  8.4  &           7.9  &  7.8  &  -8.3$\pm$1.0  &  -91.1$\pm$1.0  &  1 \\
CD-34 2676  &  06:08:33.9  &  -34:02:55.0  &  77.5  &  8.7  &           8.3  &  8.2  &  3.7$\pm$0.8  &  -19.3$\pm$0.9  &  1 \\
CD-35 2722  &  06:09:19.2  &  -35:49:31.0  &  25.0  &  7.9  &           7.3  &  7.0  &  -5.0$\pm$0.9  &  -55.1$\pm$0.9  &  1, 3 \\
CD-35 2749  &  06:11:55.7  &  -35:29:13.0  &  59.8  &  8.8  &           8.3  &  8.2  &  -7.6$\pm$2.0  &  -20.7$\pm$1.0  &  1 \\
HD 45270  &  06:22:30.9  &  -60:13:7.0  &  23.7\tablefoottext{a}  &  5.4  &              5.2  &  5.0  &  -11.3$\pm$1.0  &  64.2$\pm$1.0  &  1 \\
GSC 08894-00426  &  06:25:56.1  &  -60:03:27.0  &  12.2  &  8.1  &              7.5  &  7.2  &  -23.5$\pm$1.5  &  110.5$\pm$1.4  &  1 \\
AK Pic  &  06:38:0.4  &  -61:32:0.0  &  21.3\tablefoottext{a}  &  5.1  &                 4.7  &  4.5  &  -50.1$\pm$1.0  &  72.7$\pm$1.0  &  1 \\
CD-47 2500  &  06:38:45.5  &  -47:14:18.0  &  114.7  &  9.1  &                  8.7  &  8.7  &  -4.4$\pm$0.8  &  0.7$\pm$1.4  &  1 \\
CD-61 1439  &  06:39:50.0  &  -61:28:42.0  &  22.4\tablefoottext{a}  &  7.3  &              6.6  &  6.5  &  -23.8$\pm$1.0  &  77.8$\pm$1.8  &  1 \\
2MASS J06411849-3820360  &  06:41:18.5  &  -38:20:36.0  &  64.7  &  9.5  &               8.9  &  8.8  &  -9.9$\pm$1.2  &  -16.5$\pm$1.0  &  1 \\
CD-57 1654  &  07:10:50.6  &  -57:36:46.0  &  133.3  &  9.4  &                  9.0  &  8.9  &  -7.7$\pm$0.9  &  7.9$\pm$0.8  &  1 \\
V429 Gem  &  07:23:43.6  &  +20:24:59.0  &  25.7  &  7.6  &             7.0  &  6.9  &  -67.8$\pm$2.9  &  -231.1$\pm$3.5  &  1 \\
HD 59169  &  07:26:17.7  &  -49:40:51.0  &  111.1\tablefoottext{a}  &  8.4  &              8.0  &  7.9  &  -24.7$\pm$6.0  &  -3.1$\pm$1.9  &  1 \\
V372 Pup  &  07:28:51.4  &  -30:14:49.0  &  15.7\tablefoottext{a}  &  6.6  &              6.0  &  5.7  &  -130.9$\pm$8.0  &  -131.4$\pm$8.0  &  1 \\
CD-84 80  &  07:30:59.5  &  -84:19:28.0  &  67.4  &  8.4  &             8.0  &  7.9  &  -11.6$\pm$1.3  &  55.1$\pm$1.0  &  1 \\
HD 64982  &  07:45:35.6  &  -79:40:8.0  &  80.6\tablefoottext{a}  &  7.9  &              7.7  &  7.6  &  -11.5$\pm$2.0  &  65.2$\pm$7.0  &  1 \\
HD 82879  &  09:28:21.1  &  -78:15:35.0  &  116.5  &  8.1  &            7.9  &  7.8  &  -25.8$\pm$1.0  &  18.0$\pm$1.4  &  1 \\
CD-45 5772  &  10:07:25.2  &  -46:21:50.0  &  69.5  &  8.8  &           8.2  &  8.1  &  -50.1$\pm$1.3  &  -31.3$\pm$0.9  &  1 \\
2MASS J10121768-0344441  &  10:12:17.7  &  -03:44:44.1  &  7.9\tablefoottext{a}  &  5.9  &              5.3  &  5.0  &  -150.7$\pm$2.6  &  -241.4$\pm$3.3  &  3 \\
BD+01 2447  &  10:28:55.5  &  +00:50:28.0  &  6.7  &  6.2  &            5.6  &  5.3  &  -602.3$\pm$8.0  &  -731.9$\pm$8.0  &  1 \\
HD 99827  &  11:25:17.7  &  -84:57:16.0  &  88.5\tablefoottext{a}  &  6.7  &              6.6  &  6.5  &  -48.4$\pm$1.0  &  12.0$\pm$1.0  &  1 \\
2MASS J11254754-4410267  &  11:25:47.5  &  -44:10:27.0  &  51.0  &  10.3  &              9.8  &  9.5  &  -83.9$\pm$2.6  &  -57.0$\pm$7.7  &  3 \\
2MASS J12194808+5246450  &  12:19:48.1  &  +52:46:45.0  &  28.0\tablefoottext{a}  &  8.3  &              7.6  &  7.5  &  -171.4$\pm$1.0  &  -121.2$\pm$1.2  &  3 \\
2MASS J12574030+3513306  &  12:57:40.3  &  +35:13:30.6  &  19.3\tablefoottext{a}  &  7.4  &              6.7  &  6.6  &  -264.0$\pm$1.9  &  -150.6$\pm$2.1  &  3 \\
PX Vir  &  13:03:49.7  &  -05:09:43.0  &  21.7\tablefoottext{a}  &  6.1  &               5.7  &  5.5  &  -191.1$\pm$1.0  &  -218.7$\pm$1.0  &  1 \\
L 264-18  &  15:24:48.5  &  -49:29:47.0  &  23.5  &  8.2  &             7.5  &  7.3  &  -120.8$\pm$8.0  &  -241.0$\pm$8.0  &  1 \\
HD 139751  &  15:40:28.4  &  -18:41:46.0  &  36.4\tablefoottext{a}  &  7.7  &              7.1  &  6.9  &  -79.0$\pm$4.5  &  -157.3$\pm$1.6  &  1 \\
HIP 81084  &  16:33:41.6  &  -09:33:12.0  &  30.3\tablefoottext{a}  &  8.4  &              7.8  &  7.5  &  -65.8$\pm$1.3  &  -179.4$\pm$1.4  &  1 \\
HD 152555  &  16:54:8.1  &  -04:20:25.0  &  46.8\tablefoottext{a}  &  6.7  &              6.5  &  6.4  &  -37.2$\pm$1.1  &  -112.9$\pm$0.7  &  1 \\
HD 159911  &  17:37:46.5  &  -13:14:47.0  &  46.3  &  7.6  &            7.0  &  6.8  &  -16.8$\pm$1.4  &  -124.9$\pm$1.6  &  1 \\
HD 160934  &  17:38:39.6  &  +61:14:16.0  &  33.1\tablefoottext{a}  &  7.6  &              7.0  &  6.8  &  -19.2$\pm$0.7  &  46.7$\pm$0.7  &  1 \\
HD 178085  &  19:10:57.9  &  -60:16:20.0  &  61.4\tablefoottext{a}  &  7.2  &              7.0  &  6.9  &  11.3$\pm$1.2  &  -98.6$\pm$1.2  &  1 \\
HD 181869  &  19:23:53.2  &  -40:36:57.0  &  55.8\tablefoottext{a}  &  4.2  &              4.2  &  4.2  &  31.5$\pm$1.0  &  -120.3$\pm$1.0  &  1, 2 \\
TYC 486-4943-1  &  19:33:3.8  &  +03:45:40.0  &  72.0  &  9.3  &                8.8  &  8.7  &  16.0$\pm$1.6  &  -66.2$\pm$1.5  &  1 \\
BD-03 4778  &  20:04:49.4  &  -02:39:20.0  &  71.5  &  8.5  &           8.0  &  7.9  &  27.2$\pm$1.1  &  -72.1$\pm$1.9  &  1 \\
2MASS J20465795-0259320  &  20:46:58.0  &  -02:59:32.0  &  47.5  &  9.1  &               8.4  &  8.3  &  53.0$\pm$2.5  &  -109.5$\pm$1.7  &  3 \\
HD 199058  &  20:54:21.1  &  +09:02:24.0  &  76.0  &  7.4  &            7.0  &  7.0  &  35.3$\pm$1.0  &  -58.4$\pm$0.6  &  1 \\
TYC 1090-543-1  &  20:54:28.0  &  +09:06:7.0  &  76.4  &  9.5  &                8.9  &  8.8  &  36.4$\pm$2.7  &  -57.3$\pm$1.8  &  1 \\
HD 201919  &  21:13:5.3  &  -17:29:13.0  &  39.5  &  8.3  &             7.7  &  7.6  &  73.9$\pm$0.8  &  -144.4$\pm$0.8  &  1, 3 \\
LO Peg  &  21:31:1.7  &  +23:20:7.0  &  24.8\tablefoottext{a}  &  7.1  &                 6.5  &  6.4  &  134.4$\pm$0.8  &  -145.2$\pm$0.8  &  1 \\
GJ 4231  &  21:52:10.4  &  +05:37:36.0  &  30.6\tablefoottext{a}  &  8.2  &              7.6  &  7.4  &  109.8$\pm$1.5  &  -150.0$\pm$2.0  &  1, 3 \\
HD 209952  &  22:08:14.0  &  -46:57:40.0  &  31.0\tablefoottext{a}  &  2.0  &              2.0  &  2.0  &  126.7$\pm$1.0  &  -147.5$\pm$1.0  &  1, 2 \\
HIP 110526a  &  22:23:29.1  &  +32:27:34.0  &  15.1\tablefoottext{a}  &  6.9  &                  6.3  &  6.1  &  251.3$\pm$8.0  &  -207.6$\pm$8.0  &  1 \\
HIP 110526b  &  22:23:29.1  &  +32:27:32.0  &  15.1  &  6.9  &                  6.3  &  6.1  &  251.3$\pm$8.0  &  -207.6$\pm$8.0  &  1 \\
HD 217343  &  23:00:19.3  &  -26:09:14.0  &  30.7\tablefoottext{a}  &  6.3  &              6.0  &  5.9  &  110.0$\pm$1.0  &  -160.1$\pm$1.0  &  1 \\
HD 217379A  &  23:00:28.0  &  -26:18:43.0  &  32.7\tablefoottext{a}  &  7.0  &              6.4  &  6.3  &  113.6$\pm$8.0  &  -162.2$\pm$8.0  &  1 \\
HIP 114066  &  23:06:4.8  &  +63:55:34.0  &  24.5\tablefoottext{a}  &  7.8  &              7.2  &  7.0  &  172.7$\pm$1.0  &  -57.8$\pm$1.4  &  1 \\
HD 218860 S  &  23:11:52.1  &  -45:08:11.0  &  49.3\tablefoottext{a}  &  7.5  &                  7.1  &  7.0  &  85.3$\pm$1.0  &  -93.3$\pm$1.0  &  1 \\
HIP 115162  &  23:19:39.6  &  +42:15:10.0  &  50.2\tablefoottext{a}  &  7.6  &              7.3  &  7.2  &  78.4$\pm$0.5  &  -65.4$\pm$0.6  &  1 \\
Kap Psc  &  23:26:56.0  &  +01:15:20.0  &  47.2\tablefoottext{a}  &  5.3  &              5.0  &  4.9  &  87.7$\pm$1.0  &  -95.5$\pm$1.0  &  1, 2 \\
LTT 9582  &  23:32:0.2  &  -39:17:37.0  &  23.1  &  8.9  &              8.3  &  8.0  &  193.4$\pm$17.9  &  -178.4$\pm$17.9  &  3 \\
HD 222575  &  23:41:54.3  &  -35:58:40.0  &  63.6\tablefoottext{a}  &  8.1  &              7.8  &  7.6  &  70.0$\pm$0.9  &  -66.3$\pm$1.0  &  1 \\
HD 223352  &  23:48:55.5  &  -28:07:49.0  &  42.2\tablefoottext{a}  &  4.8  &              4.6  &  4.5  &  100.8$\pm$1.0  &  -105.3$\pm$1.0  &  1, 2 \\
1RXS J235133.3+312720  &  23:51:33.7  &  +31:27:23.0  &  42.8  &  9.8  &                 9.2  &  9.0  &  106.6$\pm$1.7  &  -87.9$\pm$3.8  &  3 \\
HD 224228  &  23:56:10.7  &  -39:03:8.0  &  22.0\tablefoottext{a}  &  6.5  &              6.0  &  5.9  &  205.1$\pm$1.9  &  -186.5$\pm$2.1  &  1 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{ARG} \\\hline\\
FT Psc  &  00:50:33.2  &  +24:49:0.0  &  28.8\tablefoottext{a}  &  8.0  &                 7.3  &  7.1  &  198.0$\pm$5.1  &  -14.0$\pm$5.4  &  3 \\
2MASS J03033668-2535329  &  03:03:36.7  &  -25:35:32.9  &  38.6\tablefoottext{a}  &  8.0  &              7.3  &  7.1  &  213.2$\pm$8.0  &  94.5$\pm$8.0  &  3 \\
HIP 15844 a  &  03:24:6.5  &  +23:47:6.0  &  16.9\tablefoottext{a}  &  7.1  &              6.5  &  6.3  &  217.2$\pm$8.0  &  -129.2$\pm$8.0  &  1 \\
HIP 15844 c  &  03:24:12.9  &  +23:46:19.0  &  17.9  &  8.3  &                  7.7  &  7.5  &  199.0$\pm$8.0  &  -112.0$\pm$8.0  &  1 \\
2MASS J04132663-0139211  &  04:13:26.6  &  -01:39:21.1  &  26.2  &  9.4  &               8.8  &  8.5  &  131.3$\pm$7.4  &  -9.5$\pm$3.0  &  3 \\
CD-29 2360  &  05:34:59.2  &  -29:54:4.0  &  74.9  &  8.7  &            8.2  &  8.0  &  17.1$\pm$0.6  &  33.1$\pm$1.5  &  1 \\
AP Col  &  06:04:52.2  &  -34:33:36.0  &  8.4  &  7.7  &                7.2  &  6.9  &  -118.9$\pm$5.9  &  -91.3$\pm$5.8  &  1 \\
CD-56 1438  &  06:11:53.0  &  -56:19:5.0  &  118.6  &  9.8  &           9.3  &  9.2  &  -2.5$\pm$0.9  &  38.3$\pm$1.0  &  1 \\
TYC 155-2167-1  &  06:41:9.3  &  +04:47:19.0  &  82.3  &  9.5  &                8.8  &  8.7  &  -7.9$\pm$2.2  &  -9.9$\pm$0.8  &  1 \\
CD-28 3434  &  06:49:45.4  &  -28:59:17.0  &  120.8  &  9.1  &                  8.7  &  8.6  &  -11.3$\pm$0.9  &  20.8$\pm$0.8  &  1 \\
CD-42 2906  &  07:01:53.4  &  -42:27:56.0  &  101.0  &  9.2  &                  8.7  &  8.6  &  -13.8$\pm$0.7  &  35.5$\pm$0.7  &  1 \\
CD-48 2972  &  07:28:22.0  &  -49:08:38.0  &  82.8  &  8.5  &           8.1  &  8.1  &  -26.7$\pm$1.0  &  44.4$\pm$1.0  &  1 \\
HD 61005  &  07:35:47.5  &  -32:12:14.0  &  35.3\tablefoottext{a}  &  6.9  &              6.6  &  6.5  &  -58.8$\pm$0.8  &  74.0$\pm$0.7  &  1 \\
CD-48 3199  &  07:47:26.0  &  -49:02:51.0  &  103.9  &  9.3  &                  8.9  &  8.8  &  -22.4$\pm$2.1  &  36.1$\pm$0.9  &  1 \\
CD-43 3604  &  07:48:49.8  &  -43:27:6.0  &  86.5  &  8.9  &            8.3  &  8.2  &  -26.8$\pm$1.3  &  39.6$\pm$1.0  &  1 \\
2MASS J07535548-5710073  &  07:53:55.5  &  -57:10:7.0  &  145.7  &  10.3  &              9.8  &  9.7  &  -18.3$\pm$1.2  &  26.9$\pm$1.0  &  1 \\
HD 67945  &  08:09:38.6  &  -20:13:50.0  &  77.0  &  7.4  &             7.2  &  7.2  &  -37.8$\pm$1.3  &  20.4$\pm$1.5  &  1 \\
PMM 5314  &  08:28:34.6  &  -52:37:4.0  &  142.7  &  9.7  &             9.6  &  9.5  &  -24.1$\pm$1.0  &  22.7$\pm$1.5  &  1 \\
PMM 7422  &  08:28:45.6  &  -52:05:27.0  &  141.4  &  9.3  &            9.1  &  8.9  &  -22.6$\pm$1.0  &  24.6$\pm$0.9  &  1 \\
PMM 7956  &  08:29:51.9  &  -51:40:40.0  &  157.7  &  9.8  &            9.4  &  9.2  &  -23.0$\pm$1.1  &  18.8$\pm$0.9  &  1 \\
PMM 6974  &  08:34:18.1  &  -52:15:58.0  &  147.4  &  10.5  &           10.0  &  9.9  &  -22.6$\pm$2.0  &  23.0$\pm$0.9  &  1 \\
PMM 4280  &  08:34:20.5  &  -52:50:5.0  &  154.8  &  9.2  &             8.9  &  8.8  &  -21.0$\pm$0.9  &  22.5$\pm$0.9  &  1 \\
PMM 6978  &  08:35:1.2  &  -52:14:1.0  &  147.3  &  10.4  &             9.9  &  9.8  &  -23.3$\pm$0.9  &  22.3$\pm$0.9  &  1 \\
PMM 2456  &  08:35:43.7  &  -53:21:20.0  &  141.1  &  10.3  &           9.7  &  9.6  &  -23.6$\pm$1.8  &  24.3$\pm$1.3  &  1 \\
PMM 351  &  08:36:24.2  &  -54:01:6.0  &  149.2  &  9.2  &              8.9  &  8.8  &  -24.4$\pm$2.0  &  20.7$\pm$1.3  &  1 \\
PMM 3359  &  08:36:55.0  &  -53:08:34.0  &  144.8  &  10.1  &           9.7  &  9.6  &  -23.1$\pm$0.9  &  23.6$\pm$1.0  &  1 \\
PMM 5376  &  08:37:2.3  &  -52:46:59.0  &  161.9  &  11.4  &            10.7  &  10.5  &  -20.8$\pm$1.4  &  20.9$\pm$1.4  &  1 \\
PMM 4324  &  08:37:47.0  &  -52:52:12.0  &  152.3  &  8.8  &            8.6  &  8.5  &  -22.4$\pm$1.0  &  22.0$\pm$1.0  &  1 \\
PMM 665  &  08:37:51.6  &  -53:45:46.0  &  154.8  &  10.1  &            9.7  &  9.6  &  -21.1$\pm$1.2  &  22.7$\pm$1.7  &  1 \\
PMM 4336  &  08:37:55.6  &  -52:57:11.0  &  141.0  &  9.9  &            9.4  &  9.3  &  -21.2$\pm$0.9  &  17.9$\pm$1.0  &  1 \\
PMM 4362  &  08:38:22.9  &  -52:56:48.0  &  147.3  &  9.8  &            9.4  &  9.4  &  -23.5$\pm$0.9  &  22.4$\pm$0.8  &  1 \\
PMM 4413  &  08:38:55.7  &  -52:57:52.0  &  154.2  &  9.1  &            8.8  &  8.7  &  -22.3$\pm$0.9  &  21.6$\pm$0.9  &  1 \\
CD-58 2194  &  08:39:11.6  &  -58:34:28.0  &  102.2  &  8.9  &                  8.5  &  8.4  &  -32.7$\pm$1.0  &  35.4$\pm$1.0  &  1 \\
PMM 686  &  08:39:22.6  &  -53:55:6.0  &  158.1  &  10.6  &             10.0  &  9.9  &  -21.3$\pm$1.6  &  21.7$\pm$1.6  &  1 \\
V364 Vel  &  08:39:53.0  &  -52:57:57.0  &  167.4  &  10.3  &           9.9  &  9.8  &  -21.1$\pm$1.0  &  19.3$\pm$1.0  &  1 \\
V365 Vel  &  08:40:6.2  &  -53:38:7.0  &  155.5  &  9.3  &              9.0  &  8.9  &  -20.0$\pm$1.4  &  23.4$\pm$1.3  &  1 \\
PMM 8415  &  08:40:16.3  &  -52:56:29.0  &  133.8  &  10.2  &           9.7  &  9.6  &  -25.7$\pm$1.2  &  24.9$\pm$1.1  &  1 \\
PMM 1759  &  08:40:18.3  &  -53:30:29.0  &  141.8  &  11.1  &           10.4  &  10.2  &  -26.2$\pm$1.7  &  21.2$\pm$1.7  &  1 \\
PMM 1142  &  08:40:49.1  &  -53:37:45.0  &  159.2  &  9.7  &            9.4  &  9.3  &  -18.4$\pm$1.2  &  23.6$\pm$1.2  &  1 \\
PMM 1174  &  08:41:22.7  &  -53:38:9.0  &  146.8  &  8.7  &             8.5  &  8.5  &  -23.6$\pm$1.9  &  22.7$\pm$1.2  &  1 \\
V368 Vel  &  08:41:57.8  &  -52:52:14.0  &  141.5  &  11.1  &           10.4  &  10.3  &  -24.0$\pm$1.2  &  23.9$\pm$1.3  &  1 \\
PMM 756  &  08:43:0.4  &  -53:54:8.0  &  154.6  &  9.8  &               9.4  &  9.3  &  -23.5$\pm$1.1  &  20.4$\pm$1.1  &  1 \\
PMM 5811  &  08:43:17.9  &  -52:36:11.0  &  157.9  &  8.4  &            8.3  &  8.2  &  -21.3$\pm$1.1  &  21.6$\pm$1.1  &  1 \\
PMM 2888  &  08:43:52.3  &  -53:14:0.0  &  147.3  &  8.8  &             8.7  &  8.6  &  -25.5$\pm$1.1  &  20.2$\pm$1.3  &  1 \\
PMM 2012  &  08:43:59.0  &  -53:33:44.0  &  136.8  &  10.2  &           9.8  &  9.7  &  -20.9$\pm$1.4  &  12.7$\pm$1.4  &  1 \\
V376 Vel  &  08:44:5.2  &  -52:53:17.0  &  165.5  &  9.6  &             9.3  &  9.2  &  -21.3$\pm$1.4  &  19.7$\pm$1.0  &  1 \\
PMM 1373  &  08:44:10.2  &  -53:43:34.0  &  142.8  &  10.4  &           10.0  &  9.8  &  -24.8$\pm$1.5  &  10.6$\pm$1.5  &  1 \\
V377 Vel  &  08:44:26.2  &  -52:42:32.0  &  173.3  &  10.0  &           9.6  &  9.6  &  -21.4$\pm$1.3  &  17.5$\pm$1.0  &  1 \\
V379 Vel  &  08:45:26.9  &  -52:52:2.0  &  139.9  &  10.7  &            10.2  &  10.1  &  -25.2$\pm$1.1  &  23.4$\pm$1.1  &  1 \\
V380 Vel  &  08:45:39.1  &  -52:26:0.0  &  137.8  &  8.9  &             8.7  &  8.6  &  -20.8$\pm$0.9  &  22.0$\pm$1.0  &  1 \\
PMM 2182  &  08:45:48.0  &  -53:25:51.0  &  152.8  &  9.1  &            8.9  &  8.8  &  -26.3$\pm$1.0  &  18.5$\pm$2.1  &  1 \\
CD-57 2315  &  08:50:8.1  &  -57:45:59.0  &  107.2  &  8.6  &           8.1  &  8.0  &  -34.1$\pm$2.0  &  31.0$\pm$1.0  &  1 \\
2MASS J09020394-5808497  &  09:02:3.9  &  -58:08:50.0  &  138.1  &  9.9  &               9.5  &  9.4  &  -24.2$\pm$1.3  &  26.2$\pm$1.3  &  1 \\
CD-62 1197  &  09:13:30.3  &  -62:59:9.0  &  116.1  &  8.9  &           8.4  &  8.3  &  -34.1$\pm$1.1  &  27.4$\pm$1.0  &  1 \\
TYC 7695-335-1  &  09:28:54.1  &  -41:01:19.0  &  153.0  &  9.8  &              9.3  &  9.1  &  -28.7$\pm$1.1  &  13.6$\pm$1.1  &  1 \\
BD-20 2977  &  09:39:51.4  &  -21:34:17.0  &  93.3  &  8.8  &           8.5  &  8.4  &  -50.0$\pm$0.9  &  7.8$\pm$0.9  &  1 \\
TYC 9217-641-1  &  09:42:47.4  &  -72:39:50.0  &  143.8  &  10.4  &             10.0  &  9.8  &  -30.1$\pm$1.3  &  18.9$\pm$1.3  &  1 \\
CD-39 5833  &  09:47:19.9  &  -40:03:10.0  &  113.4  &  9.4  &                  9.0  &  8.9  &  -40.6$\pm$1.2  &  16.3$\pm$1.6  &  1 \\
HD 85151a  &  09:48:43.2  &  -44:54:8.0  &  65.9  &  8.0  &             7.7  &  7.6  &  -68.4$\pm$8.0  &  33.5$\pm$3.0  &  1 \\
HD 85151b  &  09:48:43.4  &  -44:54:9.0  &  65.9  &  8.0  &             7.7  &  7.6  &  3.9$\pm$7.6  &  1.6$\pm$3.7  &  1 \\
CD-65 817  &  09:49:9.0  &  -65:40:21.0  &  134.9  &  9.1  &            8.8  &  8.7  &  -31.4$\pm$7.6  &  16.1$\pm$6.9  &  1 \\
HD 309851  &  09:55:58.3  &  -67:21:22.0  &  105.1  &  8.7  &           8.4  &  8.3  &  -42.4$\pm$0.9  &  25.7$\pm$1.2  &  1 \\
2MASS J10142048-8138423  &  10:14:20.5  &  -81:38:42.0  &  125.7  &  10.0  &              9.3  &  9.1  &  -37.0$\pm$1.3  &  18.5$\pm$2.3  &  1 \\
HD 310316  &  10:49:56.1  &  -69:51:22.0  &  115.0  &  8.8  &           8.4  &  8.3  &  -43.5$\pm$1.2  &  13.5$\pm$0.9  &  1 \\
CP-69 1432  &  10:53:51.5  &  -70:02:16.0  &  147.1  &  9.4  &                  9.2  &  9.0  &  -32.6$\pm$1.3  &  12.1$\pm$1.0  &  1 \\
HD 103742  &  11:56:42.3  &  -32:16:5.0  &  33.7\tablefoottext{a}  &  6.5  &              6.2  &  6.1  &  -166.1$\pm$1.0  &  -7.7$\pm$1.0  &  1 \\
CD-42 7422  &  12:06:32.9  &  -42:47:51.0  &  106.9  &  9.2  &                  8.7  &  8.6  &  -50.3$\pm$1.3  &  -2.5$\pm$1.0  &  1 \\
CD-74 673  &  12:20:34.4  &  -75:39:29.0  &  50.1  &  8.6  &            8.1  &  7.9  &  -109.4$\pm$2.0  &  4.2$\pm$1.1  &  1 \\
CD-75 652  &  13:49:12.9  &  -75:49:48.0  &  77.1  &  8.4  &            8.0  &  8.0  &  -62.2$\pm$1.0  &  -31.5$\pm$1.9  &  1 \\
2MASS J13591045-1950034  &  13:59:10.4  &  -19:50:3.4  &  10.7  &  8.3  &                 7.8  &  7.4  &  -552.7$\pm$8.0  &  -183.1$\pm$8.0  &  3 \\
HD 129496  &  14:46:21.4  &  -67:46:16.0  &  84.8  &  7.8  &            7.5  &  7.4  &  -47.6$\pm$1.4  &  -39.7$\pm$1.0  &  1 \\
NY Aps  &  15:12:23.4  &  -75:15:16.0  &  50.3\tablefoottext{a}  &  7.8  &               7.5  &  7.4  &  -75.6$\pm$1.4  &  -73.5$\pm$1.2  &  1 \\
2MASS J18083702-0426259  &  18:08:37.0  &  -04:26:25.9  &  167.5\tablefoottext{a}  &  5.8  &              5.2  &  4.9  &  -8.6$\pm$1.3  &  -15.7$\pm$1.2  &  3 \\
CD-52 9381  &  20:07:23.8  &  -51:47:27.0  &  29.4  &  8.2  &           7.6  &  7.4  &  85.9$\pm$0.7  &  -143.9$\pm$0.7  &  1, 3 \\
2MASS J20531465-0221218  &  20:53:14.7  &  -02:21:21.8  &  37.9  &  9.3  &               8.7  &  8.4  &  186.8$\pm$8.0  &  15.7$\pm$8.0  &  3 \\
2MASS J23205766-0147373  &  23:20:57.7  &  -01:47:37.3  &  41.0  &  9.4  &               8.8  &  8.5  &  168.6$\pm$8.0  &  26.2$\pm$8.0  &  3 \\
2MASS J23581366-1724338  &  23:58:13.7  &  -17:24:33.8  &  39.1  &  8.3  &               7.7  &  7.4  &  222.6$\pm$4.1  &  12.8$\pm$1.5  &  3 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{BPC} \\\hline\\
2MASS J00172353-6645124  &  00:17:23.5  &  -66:45:12.0  &  36.3  &  8.6  &               7.9  &  7.7  &  102.9$\pm$1.0  &  -15.0$\pm$1.0  &  3 \\
GJ 3076  &  01:11:25.4  &  +15:26:21.0  &  19.3  &  9.1  &              8.5  &  8.2  &  192.0$\pm$8.0  &  -130.0$\pm$8.0  &  3 \\
Barta 161 12  &  01:35:13.9  &  -07:12:52.0  &  37.9  &  9.0  &                 8.4  &  8.1  &  93.0$\pm$1.7  &  -48.0$\pm$2.2  &  3, 5 \\
G 271-110  &  01:36:55.1  &  -06:47:38.0  &  24.0  &  9.7  &            9.1  &  8.9  &  172.6$\pm$8.0  &  -84.2$\pm$8.0  &  3 \\
HIP 10679  &  02:17:24.7  &  +28:44:30.0  &  40.0\tablefoottext{a}  &  6.6  &              6.4  &  6.3  &  98.2$\pm$1.0  &  -67.4$\pm$1.0  &  1 \\
HD 14082  &  02:17:25.3  &  +28:44:42.0  &  39.5\tablefoottext{a}  &  6.0  &              5.8  &  5.8  &  94.3$\pm$1.0  &  -72.2$\pm$1.0  &  1 \\
BD+30 397 b  &  02:27:28.1  &  +30:58:41.0  &  42.4  &  8.8  &                  8.1  &  7.9  &  81.5$\pm$4.6  &  -69.1$\pm$3.2  &  1 \\
AG Tri  &  02:27:29.3  &  +30:58:25.0  &  42.4\tablefoottext{a}  &  7.9  &               7.2  &  7.1  &  80.4$\pm$0.9  &  -70.1$\pm$1.3  &  1 \\
EXO 0235.2-5216  &  02:36:51.7  &  -52:03:4.0  &  28.6  &  8.4  &               7.8  &  7.5  &  102.2$\pm$0.8  &  1.2$\pm$0.8  &  1, 3 \\
HD 29391  &  04:37:36.1  &  -02:28:25.0  &  29.4\tablefoottext{a}  &  4.7  &              4.8  &  4.5  &  44.2$\pm$1.0  &  -64.4$\pm$1.0  &  1 \\
V1005 Ori  &  04:59:34.8  &  +01:47:1.0  &  24.2\tablefoottext{a}  &  7.1  &              6.5  &  6.3  &  37.5$\pm$0.8  &  -93.5$\pm$0.9  &  1 \\
CD-57 1054  &  05:00:47.1  &  -57:15:25.0  &  26.9\tablefoottext{a}  &  7.1  &              6.4  &  6.2  &  35.5$\pm$0.9  &  74.4$\pm$0.9  &  1 \\
HIP 23418aa  &  05:01:58.8  &  +09:58:59.0  &  37.8\tablefoottext{a}  &  7.2  &                  6.7  &  6.4  &  17.2$\pm$8.0  &  -82.0$\pm$8.0  &  1, 3 \\
BD-21 1074b  &  05:06:49.5  &  -21:35:4.0  &  20.2  &  7.0  &           6.4  &  6.1  &  33.1$\pm$2.7  &  -33.2$\pm$2.0  &  1, 3 \\
2MASS J05200029+0613036  &  05:20:0.3  &  +06:13:4.0  &  67.8  &  9.3  &                 8.7  &  8.6  &  9.4$\pm$1.9  &  -34.7$\pm$2.1  &  1 \\
RX J0520.5+0616  &  05:20:31.8  &  +06:16:11.0  &  71.0  &  9.2  &              8.7  &  8.6  &  9.5$\pm$1.8  &  -32.8$\pm$2.1  &  1 \\
2MASS J05241914-1601153  &  05:24:19.1  &  -16:01:15.0  &  26.8  &  8.7  &               8.1  &  7.8  &  16.0$\pm$2.5  &  -34.8$\pm$3.5  &  3 \\
AF Lep  &  05:27:4.8  &  -11:54:3.0  &  27.0\tablefoottext{a}  &  5.3  &                 5.1  &  4.9  &  17.7$\pm$1.0  &  -49.5$\pm$1.0  &  1 \\
Beta Pic  &  05:47:17.1  &  -51:03:59.0  &  19.5\tablefoottext{a}  &  3.7  &              3.5  &  3.5  &  4.7$\pm$1.0  &  83.1$\pm$1.0  &  1 \\
2MASS J06131330-2742054  &  06:13:13.3  &  -27:42:5.4  &  29.2  &  8.0  &                 7.4  &  7.1  &  -13.1$\pm$1.6  &  -0.3$\pm$1.3  &  3 \\
AO Men  &  06:18:28.2  &  -72:02:41.0  &  38.6\tablefoottext{a}  &  7.5  &               7.0  &  6.8  &  -6.4$\pm$0.9  &  76.4$\pm$0.8  &  1 \\
2MASS J09133435-7550099  &  09:13:34.4  &  -75:50:10.0  &  62.7  &  11.9  &              11.3  &  11.0  &  0.0$\pm$0.0  &  0.0$\pm$0.0  &  1 \\
TWA22  &  10:17:26.9  &  -53:54:27.0  &  17.6  &  8.6  &                8.1  &  7.7  &  -177.0$\pm$3.3  &  -10.3$\pm$3.3  &  1 \\
2MASS J14142141-1521215  &  14:14:21.4  &  -15:21:21.5  &  30.2\tablefoottext{a}  &  7.4  &              6.8  &  6.6  &  -141.1$\pm$2.3  &  -187.9$\pm$4.6  &  3 \\
V343 Nor  &  15:38:57.5  &  -57:42:27.0  &  38.4\tablefoottext{a}  &  6.4  &              6.0  &  5.9  &  -43.6$\pm$2.0  &  -95.6$\pm$1.5  &  1 \\
CD-27 11535  &  17:15:3.6  &  -27:49:40.0  &  87.3  &  8.2  &           7.5  &  7.4  &  -5.2$\pm$0.8  &  -43.6$\pm$0.8  &  1 \\
V824 Ara  &  17:17:25.5  &  -66:57:4.0  &  31.5\tablefoottext{a}  &  5.3  &              4.9  &  4.7  &  -21.8$\pm$1.0  &  -136.9$\pm$1.0  &  1 \\
HD 155555 c  &  17:17:31.3  &  -66:57:6.0  &  31.5  &  8.5  &           7.9  &  7.6  &  -11.0$\pm$2.0  &  -143.0$\pm$2.0  &  1 \\
GSC 08350-01924  &  17:29:20.7  &  -50:14:53.0  &  66.3  &  8.9  &              8.2  &  8.0  &  -5.8$\pm$1.5  &  -62.7$\pm$5.1  &  1, 3 \\
CD-54 7336  &  17:29:55.1  &  -54:15:49.0  &  68.4  &  7.9  &           7.5  &  7.4  &  -9.8$\pm$3.2  &  -60.0$\pm$1.7  &  1 \\
HD 161460  &  17:48:33.7  &  -53:06:43.0  &  71.0  &  7.3  &            6.9  &  6.8  &  -3.6$\pm$1.0  &  -58.4$\pm$1.3  &  1 \\
HD 164249  &  18:03:3.4  &  -51:38:56.0  &  48.1\tablefoottext{a}  &  6.2  &              6.0  &  5.9  &  4.0$\pm$1.0  &  -86.5$\pm$1.0  &  1 \\
V4046 Sgr  &  18:14:10.5  &  -32:47:33.0  &  76.9  &  8.1  &            7.4  &  7.2  &  5.5$\pm$1.2  &  -50.9$\pm$1.9  &  1, 3 \\
GSC 07396-00759  &  18:14:22.1  &  -32:46:10.0  &  95.2  &  9.4  &              8.8  &  8.5  &  1.9$\pm$5.7  &  -41.2$\pm$2.6  &  1, 3 \\
HD 168210  &  18:19:52.2  &  -29:16:33.0  &  72.4\tablefoottext{a}  &  7.5  &              7.2  &  7.1  &  3.5$\pm$1.4  &  -46.4$\pm$1.5  &  1 \\
2MASS J18420694-5554254   &  18:42:6.9  &  -55:54:25.0  &  51.9  &  9.5  &               8.8  &  8.6  &  9.7$\pm$12.1  &  -81.2$\pm$2.8  &  3 \\
HD 172555  &  18:45:26.9  &  -64:52:17.0  &  28.6\tablefoottext{a}  &  4.4  &              4.3  &  4.3  &  32.5$\pm$1.0  &  -148.8$\pm$1.0  &  1 \\
CD-64 1208  &  18:45:37.0  &  -64:51:46.0  &  28.6  &  6.9  &           6.3  &  6.1  &  25.9$\pm$8.0  &  -184.2$\pm$8.0  &  1 \\
Smethells 20  &  18:46:52.6  &  -62:10:36.0  &  52.4  &  8.7  &                 8.0  &  7.9  &  13.6$\pm$1.4  &  -79.4$\pm$1.4  &  1, 3 \\
CD-31 16041  &  18:50:44.5  &  -31:47:47.0  &  53.2  &  8.3  &                  7.7  &  7.5  &  16.4$\pm$1.6  &  -72.8$\pm$1.1  &  1, 3 \\
PZ Tel  &  18:53:5.9  &  -50:10:50.0  &  51.5\tablefoottext{a}  &  6.9  &                 6.5  &  6.4  &  19.1$\pm$1.1  &  -81.8$\pm$1.1  &  1 \\
TYC 6872-1011-1  &  18:58:4.2  &  -29:53:5.0  &  82.6  &  8.9  &                8.2  &  8.0  &  12.2$\pm$1.3  &  -45.7$\pm$2.5  &  1, 3 \\
CD-26 13904  &  19:11:44.7  &  -26:04:9.0  &  78.9  &  8.1  &           7.6  &  7.4  &  17.9$\pm$1.4  &  -45.0$\pm$1.9  &  1 \\
Eta Tel  &  19:22:51.2  &  -54:25:26.0  &  48.3\tablefoottext{a}  &  5.1  &              5.1  &  5.0  &  25.6$\pm$1.0  &  -82.7$\pm$1.0  &  1 \\
HD 181327  &  19:22:58.9  &  -54:32:17.0  &  51.8\tablefoottext{a}  &  6.2  &              6.0  &  5.9  &  24.0$\pm$1.0  &  -81.8$\pm$1.0  &  1 \\
2MASS J19233820-4606316  &  19:23:38.2  &  -46:06:32.0  &  72.2  &  9.1  &               8.4  &  8.3  &  17.2$\pm$1.0  &  -55.0$\pm$1.1  &  3 \\
2MASS J19312434-2134226  &  19:31:24.3  &  -21:34:22.6  &  26.0  &  8.7  &               8.1  &  7.8  &  58.7$\pm$6.2  &  -109.5$\pm$2.3  &  3 \\
UCAC3 116-474938  &  19:56:2.9  &  -32:07:19.0  &  58.4  &  9.0  &              8.3  &  8.1  &  35.2$\pm$1.8  &  -59.9$\pm$1.5  &  1, 3 \\
TYC 7443-1102-1  &  19:56:4.4  &  -32:07:38.0  &  56.3  &  8.7  &               8.0  &  7.8  &  31.9$\pm$1.4  &  -65.1$\pm$1.2  &  1, 3 \\
2MASS J20013718-3313139  &  20:01:37.2  &  -33:13:14.0  &  63.4  &  9.2  &               8.5  &  8.2  &  27.0$\pm$3.2  &  -58.6$\pm$2.0  &  1, 3 \\
HD 190102  &  20:04:18.1  &  -26:19:46.0  &  46.8\tablefoottext{a}  &  7.0  &              6.7  &  6.6  &  32.3$\pm$1.0  &  -75.1$\pm$1.0  &  1 \\
HD 191089  &  20:09:5.2  &  -26:13:26.0  &  52.3\tablefoottext{a}  &  6.3  &              6.1  &  6.1  &  39.2$\pm$1.0  &  -68.3$\pm$1.0  &  1 \\
2MASS J20100002-2801410  &  20:10:0.0  &  -28:01:41.0  &  48.0  &  8.7  &                 8.0  &  7.7  &  40.7$\pm$3.0  &  -62.0$\pm$1.7  &  3 \\
2MASS J20333759-2556521  &  20:33:37.6  &  -25:56:52.1  &  48.3  &  9.7  &               9.1  &  8.9  &  52.8$\pm$1.7  &  -75.9$\pm$1.3  &  3 \\
AT Mic S  &  20:41:51.1  &  -32:26:10.0  &  9.5  &  5.8  &              5.2  &  4.9  &  286.2$\pm$8.0  &  -377.2$\pm$8.0  &  1 \\
AT Mic N  &  20:41:51.2  &  -32:26:7.0  &  9.5\tablefoottext{a}  &  5.8  &               5.2  &  4.9  &  269.3$\pm$8.0  &  -365.7$\pm$8.0  &  1 \\
2MASS J20434114-2433534 A  &  20:43:41.1  &  -24:33:53.0  &  45.1  &  8.6  &              8.0  &  7.8  &  57.2$\pm$1.2  &  -70.2$\pm$1.8  &  3 \\
2MASS J20434114-2433534 B  &  20:43:41.1  &  -24:33:53.0  &  45.1  &  8.6  &              8.0  &  7.8  &  57.2$\pm$1.2  &  -70.2$\pm$1.8  &  1 \\
AU Mic  &  20:45:9.5  &  -31:20:27.0  &  9.8  &  5.4  &                 4.8  &  4.5  &  287.8$\pm$3.7  &  -359.0$\pm$3.7  &  1 \\
HD 199143  &  20:55:47.7  &  -17:06:51.0  &  45.7\tablefoottext{a}  &  6.2  &              5.9  &  5.8  &  58.8$\pm$1.0  &  -62.8$\pm$1.0  &  1 \\
AZ Cap  &  20:56:2.7  &  -17:10:54.0  &  47.9  &  7.8  &                7.2  &  7.0  &  57.6$\pm$1.1  &  -59.9$\pm$1.2  &  1, 3 \\
GSC 06354-00357  &  21:10:5.3  &  -19:19:57.0  &  32.6  &  8.1  &               7.4  &  7.2  &  0.0$\pm$0.0  &  0.0$\pm$0.0  &  1 \\
2MASS J21100535-1919573  &  21:10:5.3  &  -19:19:57.0  &  32.6  &  8.1  &                 7.4  &  7.2  &  89.0$\pm$0.9  &  -89.9$\pm$1.8  &  3 \\
TYC 2211-1309-1  &  22:00:41.6  &  +27:15:14.0  &  46.6  &  8.6  &              7.9  &  7.7  &  74.9$\pm$1.2  &  -16.8$\pm$0.5  &  1, 3 \\
CP-72 2713  &  22:42:48.9  &  -71:42:21.0  &  37.3  &  7.8  &           7.1  &  6.9  &  92.7$\pm$0.8  &  -51.1$\pm$0.8  &  1, 3 \\
WW PsA  &  22:44:58.0  &  -33:15:2.0  &  20.1\tablefoottext{a}  &  7.8  &                 7.2  &  6.9  &  178.7$\pm$1.0  &  -123.0$\pm$2.0  &  1 \\
TX PsA  &  22:45:0.0  &  -33:15:26.0  &  20.1  &  8.7  &                8.1  &  7.8  &  171.1$\pm$1.3  &  -125.2$\pm$4.3  &  1 \\
2MASS J23301341-2023271  &  23:30:13.4  &  -20:23:27.1  &  16.2\tablefoottext{a}  &  7.2  &              6.6  &  6.3  &  314.5$\pm$8.0  &  -208.1$\pm$8.0  &  3 \\
BD-13 6424  &  23:32:30.9  &  -12:15:52.0  &  27.9  &  7.5  &           6.8  &  6.6  &  137.4$\pm$1.0  &  -81.0$\pm$1.0  &  1, 3 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{CAR} \\\hline\\
HD 8813  &  01:23:25.9  &  -76:36:42.0  &  46.5\tablefoottext{a}  &  7.2  &              6.9  &  6.8  &  99.0$\pm$0.8  &  -18.7$\pm$0.9  &  1 \\
WISE J025901.49-423220.4  &  02:59:1.5  &  -42:32:20.0  &  103.3  &  12.2  &              11.7  &  11.4  &  39.9$\pm$4.1  &  -6.9$\pm$4.4  &  1 \\
CD-65 149  &  03:06:14.5  &  -65:21:32.0  &  90.0  &  8.6  &            8.2  &  8.0  &  42.6$\pm$1.3  &  7.1$\pm$0.8  &  1 \\
HD 19545  &  03:07:50.8  &  -27:49:52.0  &  54.6\tablefoottext{a}  &  5.9  &              5.9  &  5.8  &  66.3$\pm$1.0  &  -19.1$\pm$1.0  &  1, 2 \\
HD 22213  &  03:34:16.4  &  -12:04:7.0  &  52.4  &  7.3  &              7.0  &  6.8  &  75.6$\pm$2.3  &  -34.3$\pm$1.5  &  1 \\
CD-45 1384  &  04:03:53.4  &  -44:39:32.0  &  109.1  &  9.0  &                  8.6  &  8.5  &  32.0$\pm$1.1  &  1.2$\pm$1.1  &  1 \\
CD-44 1533  &  04:22:45.7  &  -44:32:52.0  &  103.7  &  9.0  &                  8.7  &  8.6  &  31.2$\pm$0.9  &  4.0$\pm$0.9  &  1 \\
BD-20 951  &  04:52:49.5  &  -19:55:2.0  &  72.4  &  8.0  &             7.5  &  7.3  &  38.7$\pm$0.9  &  -15.6$\pm$0.9  &  1 \\
HD 269620  &  05:29:27.1  &  -68:52:5.0  &  91.2  &  8.4  &             8.2  &  8.1  &  21.1$\pm$1.4  &  28.3$\pm$1.2  &  1 \\
AT Col  &  05:37:5.3  &  -39:32:26.0  &  66.2  &  7.9  &                7.5  &  7.3  &  31.1$\pm$1.3  &  8.0$\pm$1.3  &  1 \\
HD 269921  &  05:38:34.5  &  -68:53:7.0  &  90.8  &  8.9  &             8.4  &  8.4  &  18.8$\pm$1.1  &  29.5$\pm$1.3  &  1 \\
HD 42270  &  05:53:29.3  &  -81:56:53.0  &  54.0  &  7.5  &             7.0  &  6.9  &  28.6$\pm$1.2  &  64.2$\pm$1.2  &  1 \\
CD-48 2324  &  06:28:6.1  &  -48:26:53.0  &  141.8  &  9.5  &           9.1  &  9.0  &  7.3$\pm$1.2  &  11.6$\pm$1.2  &  1 \\
CD-37 2984  &  06:39:46.7  &  -37:50:10.0  &  75.3  &  9.3  &           8.8  &  8.7  &  11.3$\pm$0.7  &  9.6$\pm$0.8  &  1 \\
CD-52 1641  &  06:41:12.5  &  -52:07:39.0  &  99.2  &  9.1  &           8.5  &  8.5  &  7.5$\pm$0.8  &  18.9$\pm$0.8  &  1 \\
CD-41 2572  &  06:45:37.9  &  -41:12:41.0  &  80.7  &  9.2  &           8.8  &  8.7  &  11.4$\pm$1.8  &  10.1$\pm$1.7  &  1 \\
HD 51062  &  06:53:47.4  &  -43:06:51.0  &  94.4\tablefoottext{a}  &  7.5  &              7.2  &  7.1  &  5.5$\pm$3.6  &  11.0$\pm$0.9  &  1 \\
CD-57 1709  &  07:21:23.7  &  -57:20:37.0  &  100.5  &  9.2  &                  8.8  &  8.7  &  0.8$\pm$1.0  &  22.1$\pm$0.8  &  1 \\
CD-42 3328  &  07:33:21.2  &  -42:55:42.0  &  125.1  &  9.9  &                  9.6  &  9.4  &  -2.9$\pm$1.0  &  9.1$\pm$0.9  &  1 \\
CD-60 1850  &  07:43:42.9  &  -61:07:17.0  &  91.0  &  9.2  &           8.7  &  8.5  &  2.2$\pm$1.3  &  26.4$\pm$1.3  &  1 \\
HIP 38712  &  07:55:31.4  &  +08:51:47.0  &  39.0\tablefoottext{a}  &  5.1  &              5.0  &  5.0  &  -7.4$\pm$1.0  &  -89.9$\pm$1.0  &  1 \\
TYC 8557-1251-1  &  07:55:31.6  &  -54:36:51.0  &  123.0  &  9.8  &             9.3  &  9.2  &  -1.7$\pm$1.2  &  16.5$\pm$2.5  &  1 \\
2MASS J08110934-5555563  &  08:11:9.3  &  -55:55:56.0  &  129.0  &  9.9  &               9.5  &  9.4  &  -5.9$\pm$1.0  &  15.7$\pm$1.2  &  1 \\
BD-07 2388  &  08:13:51.0  &  -07:38:25.0  &  42.6  &  7.6  &           7.1  &  6.9  &  -23.7$\pm$1.5  &  -46.0$\pm$1.1  &  1 \\
CD-38 4458  &  08:26:10.0  &  -39:02:5.0  &  142.8  &  9.0  &           8.7  &  8.6  &  -6.4$\pm$1.1  &  7.2$\pm$1.1  &  1 \\
CP-54 1712  &  08:37:10.9  &  -55:18:10.0  &  180.8  &  9.8  &                  9.4  &  9.4  &  -5.9$\pm$1.0  &  10.6$\pm$1.8  &  1 \\
CD-61 2010  &  08:42:0.5  &  -62:18:26.0  &  121.4  &  9.4  &           9.0  &  8.8  &  -10.2$\pm$0.8  &  18.6$\pm$0.8  &  1 \\
CD-75 392  &  08:50:5.4  &  -75:54:38.0  &  91.4  &  9.3  &             8.8  &  8.7  &  -15.1$\pm$1.5  &  33.1$\pm$0.9  &  1 \\
CD-53 2515  &  08:51:56.4  &  -53:55:57.0  &  137.1  &  9.3  &                  8.9  &  8.7  &  -11.7$\pm$1.0  &  11.3$\pm$1.0  &  1 \\
2MASS J08521921-6004443  &  08:52:19.2  &  -60:04:44.0  &  163.9  &  9.9  &              9.5  &  9.4  &  -6.5$\pm$1.6  &  13.2$\pm$1.3  &  1 \\
2MASS J08563149-5700406  &  08:56:31.5  &  -57:00:41.0  &  191.6  &  10.3  &              9.9  &  9.8  &  -8.2$\pm$1.4  &  8.9$\pm$2.7  &  1 \\
TYC 8582-3040-1  &  08:57:45.6  &  -54:08:37.0  &  143.2  &  9.9  &             9.5  &  9.3  &  -11.9$\pm$1.8  &  10.4$\pm$2.3  &  1 \\
CD-49 4008  &  08:57:52.2  &  -49:41:51.0  &  102.9  &  9.1  &                  8.8  &  8.6  &  -17.3$\pm$0.9  &  10.9$\pm$0.8  &  1 \\
CD-54 2499  &  08:59:28.7  &  -54:46:49.0  &  109.5  &  8.8  &                  8.5  &  8.4  &  -15.9$\pm$1.3  &  14.0$\pm$1.2  &  1 \\
CD-55 2543  &  09:09:29.4  &  -55:38:27.0  &  115.2  &  8.8  &                  8.5  &  8.4  &  -14.8$\pm$1.4  &  14.8$\pm$1.8  &  1 \\
TYC 8174-1586-1  &  09:11:15.8  &  -50:14:15.0  &  117.2  &  10.2  &            9.6  &  9.5  &  -15.9$\pm$8.3  &  10.7$\pm$2.3  &  1 \\
CD-54 2644  &  09:13:16.9  &  -55:29:3.0  &  131.7  &  8.9  &           8.5  &  8.4  &  -15.0$\pm$1.9  &  10.3$\pm$1.9  &  1 \\
HD 309751  &  09:31:44.7  &  -65:14:53.0  &  141.6  &  8.8  &           8.5  &  8.4  &  -13.1$\pm$1.8  &  14.6$\pm$1.2  &  1 \\
CD-48 4797  &  09:33:14.3  &  -48:48:33.0  &  47.0  &  8.9  &           8.3  &  8.1  &  -46.6$\pm$1.4  &  23.0$\pm$1.6  &  1, 3 \\
CP-62 1293  &  09:43:8.8  &  -63:13:4.0  &  69.4  &  9.0  &             8.7  &  8.6  &  -33.1$\pm$1.1  &  26.9$\pm$1.0  &  1 \\
TYC 9217-417-1  &  09:59:57.7  &  -72:21:47.0  &  83.6  &  9.5  &               8.9  &  8.7  &  -28.3$\pm$1.1  &  27.8$\pm$1.0  &  1 \\
BD-19 3018  &  10:27:37.3  &  -20:27:11.0  &  60.2  &  8.4  &           8.0  &  7.9  &  -51.5$\pm$1.2  &  -24.5$\pm$3.0  &  1 \\
CD-69 783  &  10:41:23.0  &  -69:40:43.0  &  86.5  &  8.9  &            8.5  &  8.4  &  -33.5$\pm$1.6  &  19.5$\pm$1.6  &  1 \\
TYC 8962-1747-1  &  11:08:7.9  &  -63:41:47.0  &  88.2  &  9.1  &               8.5  &  8.3  &  -37.1$\pm$1.9  &  8.3$\pm$1.9  &  1 \\
HD 107722  &  12:23:29.0  &  -77:40:51.0  &  59.0  &  7.4  &            7.2  &  7.1  &  -65.7$\pm$0.9  &  11.8$\pm$0.9  &  1 \\
HD 152598  &  16:52:58.1  &  +31:42:6.0  &  29.2\tablefoottext{a}  &  4.7  &              4.5  &  4.6  &  -90.8$\pm$1.0  &  -17.3$\pm$1.0  &  1 \\
TYC 9486-927-1  &  21:25:27.5  &  -81:38:28.0  &  36.3  &  8.2  &               7.6  &  7.3  &  58.9$\pm$1.5  &  -109.4$\pm$1.0  &  1 \\
BD-03 5579  &  23:09:37.1  &  -02:25:55.0  &  63.0  &  8.6  &           8.0  &  7.8  &  55.7$\pm$1.8  &  -45.1$\pm$1.6  &  1 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{COL} \\\hline\\
HD 984  &  00:14:10.2  &  -07:11:57.0  &  47.2\tablefoottext{a}  &  6.4  &               6.2  &  6.1  &  102.8$\pm$1.0  &  -66.4$\pm$1.0  &  1, 2 \\
BD+17 232  &  01:37:39.4  &  +18:35:33.0  &  65.1  &  7.5  &            6.9  &  6.7  &  68.6$\pm$0.8  &  -47.3$\pm$0.6  &  1 \\
CD-52 381  &  01:52:14.6  &  -52:19:33.0  &  83.4  &  9.1  &            8.5  &  8.4  &  51.3$\pm$1.2  &  -6.7$\pm$1.1  &  1 \\
BD-16 351  &  02:01:35.6  &  -16:10:1.0  &  80.9  &  8.6  &             8.1  &  8.0  &  53.5$\pm$1.5  &  -30.3$\pm$1.9  &  1 \\
CD-53 386  &  02:01:53.7  &  -52:34:53.0  &  106.9  &  9.2  &           8.7  &  8.6  &  38.5$\pm$2.0  &  -10.0$\pm$1.4  &  1 \\
CD-44 753  &  02:30:32.4  &  -43:42:23.0  &  51.3  &  8.0  &            7.4  &  7.2  &  80.3$\pm$0.9  &  -13.3$\pm$0.9  &  1, 3, 5 \\
HD 16754  &  02:39:48.0  &  -42:53:30.0  &  45.5\tablefoottext{a}  &  4.7  &              4.6  &  4.5  &  88.2$\pm$1.0  &  -17.8$\pm$1.0  &  1, 2 \\
TYC 8862-19-1  &  02:58:4.0  &  -62:41:14.0  &  92.6  &  9.6  &                 9.0  &  8.9  &  40.5$\pm$1.5  &  5.5$\pm$1.0  &  1 \\
BD-11 648  &  03:21:49.7  &  -10:52:18.0  &  128.1  &  9.8  &           9.4  &  9.3  &  31.0$\pm$1.2  &  -14.5$\pm$1.6  &  1 \\
GSC 08499-00304  &  03:24:15.0  &  -59:01:13.0  &  92.9  &  9.5  &              8.9  &  8.7  &  37.5$\pm$1.1  &  9.6$\pm$1.1  &  1, 3 \\
CD-36 1289  &  03:25:51.9  &  -35:56:26.0  &  107.5  &  8.6  &                  8.2  &  8.1  &  34.6$\pm$1.0  &  -1.8$\pm$1.0  &  1 \\
HD 21423  &  03:25:55.8  &  -35:55:15.0  &  107.5\tablefoottext{a}  &  6.2  &              6.2  &  6.2  &  36.3$\pm$1.0  &  -4.4$\pm$1.0  &  1 \\
HD 21434  &  03:25:59.0  &  -35:57:30.0  &  107.8  &  6.7  &            6.6  &  6.6  &  34.2$\pm$2.0  &  -5.1$\pm$2.0  &  1 \\
V1221 Tau  &  03:28:15.0  &  +04:09:48.0  &  81.5  &  8.0  &            7.6  &  7.4  &  46.9$\pm$0.9  &  -33.8$\pm$0.7  &  1 \\
HD 21997  &  03:31:53.6  &  -25:36:51.0  &  71.9\tablefoottext{a}  &  6.2  &              6.1  &  6.1  &  53.9$\pm$1.0  &  -14.9$\pm$1.0  &  1 \\
HIP 17248  &  03:41:37.3  &  +55:13:7.0  &  35.4\tablefoottext{a}  &  8.3  &              7.6  &  7.5  &  95.7$\pm$0.8  &  -119.2$\pm$1.0  &  1, 2 \\
HD 23384  &  03:47:10.6  &  +51:42:23.0  &  57.5\tablefoottext{a}  &  6.2  &              6.1  &  6.1  &  60.2$\pm$1.0  &  -74.6$\pm$1.0  &  1 \\
TYC 65-1471-1  &  03:48:58.8  &  +01:10:54.0  &  111.1  &  8.9  &               8.4  &  8.3  &  33.6$\pm$1.0  &  -20.9$\pm$0.8  &  1 \\
BD-04 700  &  03:57:37.2  &  -04:16:16.0  &  106.5  &  9.2  &           8.8  &  8.8  &  33.7$\pm$1.3  &  -18.0$\pm$1.4  &  1 \\
HD 26980  &  04:14:22.6  &  -38:19:2.0  &  80.7\tablefoottext{a}  &  7.9  &              7.7  &  7.6  &  38.6$\pm$0.9  &  3.0$\pm$0.8  &  1 \\
HD 27679  &  04:21:10.3  &  -24:32:21.0  &  78.0  &  8.2  &             7.9  &  7.8  &  38.3$\pm$0.9  &  -6.9$\pm$1.1  &  1 \\
CD-43 1395  &  04:21:48.7  &  -43:17:33.0  &  141.0  &  8.9  &                  8.5  &  8.4  &  20.5$\pm$0.9  &  4.9$\pm$1.0  &  1 \\
2MASS J04240094-5512223  &  04:24:0.9  &  -55:12:22.0  &  66.4  &  9.8  &                 9.2  &  8.9  &  42.4$\pm$2.1  &  17.2$\pm$2.1  &  1, 3, 5 \\
CD-44 1568  &  04:27:20.5  &  -44:20:39.0  &  86.2  &  9.2  &           8.7  &  8.6  &  32.5$\pm$1.1  &  4.6$\pm$1.1  &  1 \\
CD-36 1785  &  04:34:50.8  &  -35:47:21.0  &  80.1  &  9.3  &           8.8  &  8.6  &  33.4$\pm$0.9  &  0.4$\pm$0.9  &  1 \\
BD+08 742  &  04:42:32.1  &  +09:06:1.0  &  105.6  &  9.6  &            9.2  &  9.1  &  26.7$\pm$0.8  &  -27.8$\pm$1.1  &  1 \\
HD 30447  &  04:46:49.5  &  -26:18:9.0  &  80.1\tablefoottext{a}  &  7.1  &              7.0  &  6.9  &  30.5$\pm$1.1  &  -2.4$\pm$1.8  &  1 \\
2MASS J04515303-4647309  &  04:51:53.0  &  -46:47:31.0  &  77.5  &  9.8  &               9.1  &  8.9  &  30.5$\pm$1.5  &  12.2$\pm$1.5  &  1, 3, 5 \\
HD 31242 N  &  04:51:53.5  &  -46:47:13.0  &  68.1  &  8.5  &           8.2  &  8.2  &  33.5$\pm$1.1  &  16.1$\pm$1.3  &  1 \\
HD 272836  &  04:53:5.2  &  -48:44:39.0  &  78.6  &  8.9  &             8.4  &  8.2  &  29.3$\pm$0.9  &  14.9$\pm$0.9  &  1 \\
BD-08 995  &  04:58:48.6  &  -08:43:40.0  &  86.8  &  8.8  &            8.5  &  8.3  &  25.2$\pm$1.3  &  -22.4$\pm$1.2  &  1 \\
HD 31647 b  &  04:59:15.4  &  +37:53:30.0  &  52.4  &  7.0  &           5.9  &  5.9  &  46.3$\pm$2.5  &  -97.8$\pm$2.5  &  1 \\
HD 31647 a  &  04:59:15.4  &  +37:53:25.0  &  52.4\tablefoottext{a}  &  4.9  &              5.0  &  4.9  &  46.3$\pm$1.0  &  -97.8$\pm$1.0  &  1, 2 \\
HD 32372  &  05:00:51.9  &  -41:01:7.0  &  76.3\tablefoottext{a}  &  8.1  &              7.9  &  7.8  &  33.4$\pm$0.8  &  10.7$\pm$0.9  &  1 \\
HD 32309  &  05:01:25.6  &  -20:03:7.0  &  60.6\tablefoottext{a}  &  5.0  &              5.0  &  5.0  &  36.4$\pm$1.0  &  -16.5$\pm$1.0  &  1, 2 \\
AS Col  &  05:20:38.0  &  -39:45:18.0  &  48.3\tablefoottext{a}  &  6.4  &               6.2  &  6.1  &  38.4$\pm$1.0  &  13.1$\pm$1.0  &  1 \\
CD-43 1846  &  05:26:23.0  &  -43:22:36.0  &  84.7\tablefoottext{a}  &  8.1  &              7.9  &  7.8  &  21.2$\pm$1.3  &  10.3$\pm$2.9  &  1 \\
HD 35996  &  05:26:24.0  &  -43:22:33.0  &  71.4\tablefoottext{a}  &  7.4  &              7.3  &  7.2  &  23.8$\pm$1.2  &  12.9$\pm$1.0  &  1 \\
HD 35841  &  05:26:36.6  &  -22:29:24.0  &  94.0  &  8.0  &             7.8  &  7.8  &  18.0$\pm$0.8  &  -7.9$\pm$1.0  &  1 \\
HD 274561  &  05:28:55.1  &  -45:34:58.0  &  86.8  &  9.6  &            9.1  &  9.0  &  19.2$\pm$1.0  &  13.8$\pm$1.0  &  1 \\
HD 36329  &  05:29:24.1  &  -34:30:56.0  &  70.9\tablefoottext{a}  &  7.3  &              7.1  &  6.9  &  25.8$\pm$0.8  &  5.9$\pm$0.8  &  1 \\
AG Lep  &  05:30:19.1  &  -19:16:32.0  &  115.1  &  8.4  &              8.0  &  7.9  &  14.1$\pm$1.5  &  -7.3$\pm$1.2  &  1 \\
AH Lep  &  05:34:9.2  &  -15:17:3.0  &  61.3  &  7.2  &                 7.0  &  6.9  &  26.4$\pm$1.3  &  -24.1$\pm$1.2  &  1, 2 \\
HD 37286  &  05:36:10.3  &  -28:42:29.0  &  52.9\tablefoottext{a}  &  6.0  &              5.9  &  5.9  &  25.8$\pm$1.0  &  -3.0$\pm$1.0  &  1, 2 \\
HD 37484  &  05:37:39.6  &  -28:37:35.0  &  56.8\tablefoottext{a}  &  6.5  &              6.3  &  6.3  &  24.3$\pm$1.0  &  -4.1$\pm$1.0  &  1, 2 \\
TYC 119-1242-1  &  05:37:45.3  &  +02:30:57.0  &  70.8  &  9.0  &               8.4  &  8.3  &  18.6$\pm$3.7  &  -39.8$\pm$2.0  &  1 \\
TYC 119-497-1  &  05:37:46.5  &  +02:31:26.0  &  67.0  &  9.0  &                8.4  &  8.2  &  21.8$\pm$2.4  &  -41.4$\pm$1.3  &  1 \\
BD-08 1195  &  05:38:35.0  &  -08:56:40.0  &  82.0  &  8.5  &           8.1  &  8.0  &  16.7$\pm$0.9  &  -22.3$\pm$1.6  &  1 \\
CD-34 2406  &  05:42:34.3  &  -34:15:42.0  &  89.8  &  9.2  &           9.0  &  8.7  &  14.6$\pm$1.5  &  7.0$\pm$0.9  &  1 \\
HD 38207  &  05:43:21.0  &  -20:11:21.0  &  86.3  &  7.7  &             7.5  &  7.5  &  17.4$\pm$1.4  &  -6.2$\pm$1.5  &  1 \\
HD 38206  &  05:43:21.7  &  -18:33:27.0  &  75.2\tablefoottext{a}  &  5.8  &              5.8  &  5.8  &  18.9$\pm$1.0  &  -14.0$\pm$1.0  &  1 \\
HD 38397  &  05:43:35.8  &  -39:55:25.0  &  55.3\tablefoottext{a}  &  7.1  &              6.8  &  6.8  &  25.8$\pm$1.1  &  13.1$\pm$1.2  &  1, 2 \\
CD-38 2198  &  05:45:16.3  &  -38:36:49.0  &  134.1  &  9.6  &                  9.2  &  9.1  &  10.7$\pm$1.1  &  5.7$\pm$1.7  &  1 \\
CD-29 2531  &  05:50:21.4  &  -29:15:21.0  &  107.8  &  9.6  &                  9.2  &  9.1  &  11.6$\pm$1.0  &  2.1$\pm$0.8  &  1 \\
CD-52 1363  &  05:51:1.2  &  -52:38:13.0  &  110.5  &  9.1  &           8.7  &  8.6  &  10.1$\pm$1.5  &  17.2$\pm$0.9  &  1 \\
HD 40216  &  05:55:43.2  &  -38:06:16.0  &  54.4\tablefoottext{a}  &  6.5  &              6.3  &  6.2  &  20.5$\pm$1.0  &  9.3$\pm$1.0  &  1 \\
RT Pic  &  06:00:41.3  &  -44:53:50.0  &  52.6\tablefoottext{a}  &  7.7  &               7.4  &  7.3  &  17.4$\pm$0.9  &  21.3$\pm$0.9  &  1, 2 \\
V1358 Ori  &  06:19:8.1  &  -03:26:20.0  &  49.2\tablefoottext{a}  &  6.8  &              6.6  &  6.6  &  10.4$\pm$0.4  &  -43.3$\pm$0.4  &  1 \\
AB Pic  &  06:19:12.9  &  -58:03:16.0  &  46.1\tablefoottext{a}  &  7.6  &               7.1  &  7.0  &  16.2$\pm$0.8  &  45.7$\pm$0.8  &  1 \\
CD-40 2458  &  06:26:6.9  &  -41:02:54.0  &  94.5  &  8.5  &            8.2  &  8.0  &  5.0$\pm$1.2  &  11.3$\pm$1.3  &  1 \\
TYC 4810-181-1  &  06:31:55.2  &  -07:04:59.0  &  87.5  &  9.8  &               9.2  &  9.1  &  7.0$\pm$2.0  &  -19.2$\pm$1.6  &  1 \\
HD 295290  &  06:40:22.3  &  -03:31:59.0  &  60.2  &  7.4  &            7.0  &  7.0  &  3.4$\pm$1.0  &  -37.9$\pm$0.7  &  1 \\
HD 48370  &  06:43:1.0  &  -02:53:19.0  &  34.1  &  6.7  &              6.4  &  6.3  &  14.5$\pm$0.6  &  -71.0$\pm$1.1  &  1 \\
HD 49855  &  06:43:46.2  &  -71:58:35.0  &  58.1\tablefoottext{a}  &  7.7  &              7.4  &  7.3  &  4.6$\pm$0.9  &  60.9$\pm$0.8  &  1 \\
CD-36 3202  &  06:52:46.7  &  -36:36:17.0  &  101.5  &  9.4  &                  8.9  &  8.7  &  -1.6$\pm$0.9  &  6.2$\pm$0.8  &  1 \\
TYC 9178-284-1  &  06:55:25.2  &  -68:06:21.0  &  108.3  &  9.7  &              9.1  &  8.9  &  1.2$\pm$1.0  &  26.4$\pm$1.4  &  1 \\
HD 51797  &  06:56:23.5  &  -46:46:55.0  &  77.7  &  8.4  &             7.9  &  7.8  &  -1.6$\pm$1.0  &  18.5$\pm$0.9  &  1 \\
HD 55279  &  07:00:30.5  &  -79:41:46.0  &  58.8\tablefoottext{a}  &  8.3  &              7.8  &  7.7  &  1.9$\pm$0.9  &  59.8$\pm$0.9  &  1 \\
CD-39 3026  &  07:01:51.8  &  -39:22:4.0  &  119.9  &  9.9  &           9.4  &  9.3  &  -0.1$\pm$0.8  &  7.9$\pm$0.8  &  1 \\
CD-63 408  &  08:24:6.0  &  -63:34:3.0  &  118.6  &  8.6  &             8.2  &  8.1  &  -13.7$\pm$1.1  &  18.2$\pm$1.6  &  1 \\
V479 Car  &  09:23:35.0  &  -61:11:36.0  &  87.7\tablefoottext{a}  &  8.6  &              8.1  &  8.0  &  -24.5$\pm$2.5  &  12.7$\pm$1.3  &  1 \\
CP-52 2481  &  09:32:26.1  &  -52:37:40.0  &  101.9  &  9.4  &                  9.0  &  8.8  &  -26.8$\pm$1.5  &  6.9$\pm$2.0  &  1 \\
HD 298936  &  10:13:14.8  &  -52:30:54.0  &  50.5  &  7.9  &            7.4  &  7.2  &  -60.9$\pm$1.5  &  13.9$\pm$0.8  &  1 \\
BD+44 3670  &  21:00:47.0  &  +45:30:10.0  &  57.8  &  7.3  &           7.0  &  6.9  &  39.2$\pm$1.1  &  8.6$\pm$0.5  &  1, 2 \\
TYC 1158-1185-1 S  &  22:42:48.8  &  +13:30:54.0  &  50.2  &  8.6  &            8.0  &  8.0  &  72.8$\pm$1.3  &  -41.0$\pm$1.5  &  1 \\
TYC 1158-1185-1 N  &  22:42:48.9  &  +13:30:53.0  &  50.2  &  8.6  &            8.0  &  8.0  &  72.8$\pm$1.3  &  -41.0$\pm$1.5  &  1, 3 \\
V342 Peg  &  23:07:28.7  &  +21:08:3.0  &  39.4\tablefoottext{a}  &  5.4  &              5.3  &  5.2  &  107.9$\pm$1.0  &  -49.6$\pm$1.0  &  1, 2 \\
HD 222439  &  23:40:24.5  &  +44:20:2.0  &  51.6\tablefoottext{a}  &  4.6  &              4.6  &  4.6  &  80.7$\pm$1.0  &  -18.7$\pm$1.0  &  1, 2 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{ECH} \\\hline\\
EG Cha  &  08:36:56.2  &  -78:56:46.0  &  108.7  &  8.2  &              7.5  &  7.3  &  -26.8$\pm$1.0  &  25.2$\pm$1.1  &  1 \\
RX J0902.9-7759  &  09:02:51.3  &  -77:59:35.0  &  100.0  &  10.1  &            9.5  &  9.2  &  -33.9$\pm$1.7  &  22.0$\pm$1.7  &  1 \\
2MASS J09053087-8134572  &  09:05:30.9  &  -81:34:57.0  &  93.9  &  12.2  &              11.6  &  11.3  &  -35.2$\pm$9.6  &  27.2$\pm$9.6  &  1 \\
2MASS J09152912-7608471  &  09:15:29.1  &  -76:08:47.0  &  117.5  &  9.3  &              8.7  &  8.5  &  -28.2$\pm$1.3  &  18.7$\pm$1.4  &  1 \\
2MASS J09345604-7804193  &  09:34:56.1  &  -78:04:19.0  &  121.6  &  9.8  &              9.1  &  8.9  &  -27.5$\pm$1.4  &  18.3$\pm$1.3  &  1 \\
RX J1005.3-7749  &  10:05:20.0  &  -77:48:42.0  &  91.6  &  9.8  &              9.1  &  8.9  &  -44.4$\pm$1.9  &  10.1$\pm$1.9  &  1 \\
DZ Cha  &  11:49:31.9  &  -78:51:1.0  &  102.7  &  9.4  &               8.7  &  8.5  &  -41.1$\pm$4.3  &  -9.4$\pm$1.7  &  1, 3 \\
T Cha  &  11:57:13.5  &  -79:21:32.0  &  107.5  &  9.0  &               7.9  &  7.0  &  -39.9$\pm$3.6  &  -7.1$\pm$1.3  &  1 \\
EE Cha  &  11:58:35.2  &  -77:49:31.0  &  108.7\tablefoottext{a}  &  6.3  &              6.2  &  6.1  &  -42.0$\pm$1.0  &  -9.1$\pm$1.0  &  1 \\
Eps Cha  &  11:59:37.6  &  -78:13:19.0  &  111.1\tablefoottext{a}  &  5.0  &              5.0  &  5.0  &  -41.2$\pm$1.0  &  -8.5$\pm$1.0  &  1 \\
HIP 58490  &  11:59:42.3  &  -76:01:26.0  &  101.0\tablefoottext{a}  &  9.1  &              8.5  &  8.3  &  -39.5$\pm$1.5  &  -6.1$\pm$1.8  &  1 \\
2MASS J12000511-7811346  &  12:00:5.0  &  -78:11:34.0  &  111.1  &  5.8  &               5.2  &  4.6  &  -39.0$\pm$1.0  &  -5.7$\pm$1.0  &  1 \\
DX Cha  &  12:00:5.1  &  -78:11:35.0  &  115.0\tablefoottext{a}  &  5.8  &               5.2  &  4.6  &  -39.0$\pm$1.0  &  -5.7$\pm$1.0  &  1 \\
HD 104467  &  12:01:39.1  &  -78:59:17.0  &  106.5  &  7.3  &           7.0  &  6.8  &  -40.7$\pm$1.1  &  -5.5$\pm$1.0  &  1 \\
2MASS J12020369-7853012  &  12:02:3.8  &  -78:53:1.0  &  110.5  &  9.2  &                 8.5  &  8.3  &  -39.0$\pm$5.3  &  -5.8$\pm$1.7  &  1 \\
2MASS J12043615-7731345  &  12:04:36.2  &  -77:31:35.0  &  116.9  &  9.8  &              9.1  &  8.9  &  -36.8$\pm$1.6  &  -1.7$\pm$1.6  &  1 \\
HD 105923  &  12:11:38.1  &  -71:10:36.0  &  117.1  &  7.7  &           7.3  &  7.2  &  -36.9$\pm$1.7  &  -8.1$\pm$1.1  &  1 \\
2MASS J12164593-7753333  &  12:16:46.0  &  -77:53:33.0  &  116.3  &  10.1  &              9.5  &  9.2  &  -36.1$\pm$1.6  &  -9.9$\pm$1.6  &  1 \\
2MASS J12194369-7403572  &  12:19:43.8  &  -74:03:57.0  &  108.9  &  9.7  &              9.0  &  8.9  &  -40.1$\pm$1.9  &  -6.6$\pm$1.9  &  1 \\
RX J1220.4-7407  &  12:20:21.9  &  -74:07:39.0  &  114.8  &  9.3  &             8.6  &  8.4  &  -37.8$\pm$1.8  &  -6.1$\pm$1.8  &  1 \\
CD-74 712  &  12:39:21.3  &  -75:02:39.0  &  108.6  &  8.4  &           8.0  &  7.8  &  -38.9$\pm$1.5  &  -13.7$\pm$1.6  &  1 \\
TYC 9245-535-1  &  12:56:8.4  &  -69:26:54.0  &  119.3  &  8.9  &               8.2  &  8.0  &  -34.9$\pm$2.6  &  -15.3$\pm$3.3  &  1 \\
CD-69 1055  &  12:58:25.6  &  -70:28:49.0  &  106.7  &  8.2  &                  7.7  &  7.5  &  -39.4$\pm$1.6  &  -17.4$\pm$1.1  &  1 \\
MP Mus  &  13:22:7.5  &  -69:38:12.0  &  106.1  &  8.3  &               7.6  &  7.3  &  -39.1$\pm$1.2  &  -19.9$\pm$1.6  &  1 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{OCT} \\\hline\\
2MASS J00530603-8250259  &  00:53:6.0  &  -82:50:25.9  &  129.0  &  10.1  &              9.5  &  9.3  &  22.2$\pm$1.2  &  22.1$\pm$1.2  &  4 \\
CD-50 245  &  00:55:25.3  &  -49:56:57.0  &  65.6  &  8.7  &            8.4  &  8.3  &  38.2$\pm$1.3  &  27.8$\pm$1.1  &  1 \\
CD-46 287  &  01:01:16.7  &  -45:56:37.0  &  78.0  &  9.4  &            8.9  &  8.7  &  32.0$\pm$0.8  &  21.9$\pm$1.7  &  1 \\
HIP 10670  &  02:17:18.9  &  +33:50:50.0  &  34.5\tablefoottext{a}  &  3.8  &              3.9  &  4.0  &  45.7$\pm$1.0  &  -52.2$\pm$1.0  &  1 \\
CD-41 702  &  02:29:0.3  &  -41:07:33.0  &  59.9  &  9.0  &             8.5  &  8.3  &  23.1$\pm$1.0  &  34.8$\pm$0.9  &  1 \\
HIP 16095  &  03:27:18.7  &  +12:44:7.0  &  87.7\tablefoottext{a}  &  6.3  &              6.3  &  6.3  &  10.4$\pm$1.0  &  -7.6$\pm$1.0  &  1 \\
2MASS J03302115-6412207  &  03:30:21.1  &  -64:12:20.7  &  121.0  &  12.1  &              11.5  &  11.3  &  8.7$\pm$6.2  &  26.0$\pm$6.1  &  4 \\
HD 23208  &  03:42:39.8  &  -20:32:44.0  &  50.3\tablefoottext{a}  &  7.7  &              7.3  &  7.2  &  3.2$\pm$1.6  &  26.4$\pm$1.6  &  1 \\
2MASS J04085395-7203535  &  04:08:54.0  &  -72:03:53.5  &  89.0  &  10.8  &              10.2  &  9.9  &  -4.6$\pm$2.2  &  38.6$\pm$2.0  &  4 \\
HIP 19496  &  04:10:35.8  &  +25:21:45.0  &  98.0\tablefoottext{a}  &  8.2  &              8.0  &  7.9  &  2.8$\pm$0.7  &  -19.5$\pm$0.5  &  1 \\
2MASS J04105436-6924209  &  04:10:54.4  &  -69:24:20.9  &  89.0  &  11.4  &              10.8  &  10.5  &  -4.8$\pm$3.2  &  36.0$\pm$3.3  &  4 \\
CD-58 860  &  04:11:55.7  &  -58:01:47.0  &  87.1  &  8.8  &            8.5  &  8.4  &  -4.0$\pm$1.4  &  32.8$\pm$2.4  &  1 \\
2MASS J04224274-6137581  &  04:22:42.7  &  -61:37:58.1  &  98.0  &  11.7  &              11.1  &  10.9  &  -4.3$\pm$2.5  &  31.1$\pm$2.4  &  4 \\
CD-43 1451  &  04:30:27.3  &  -42:48:47.0  &  122.8  &  9.3  &                  8.9  &  8.7  &  0.3$\pm$0.8  &  19.2$\pm$0.8  &  1 \\
EX Eri  &  04:46:25.7  &  -28:05:15.0  &  56.2\tablefoottext{a}  &  5.8  &               5.7  &  5.7  &  -4.5$\pm$1.0  &  17.5$\pm$1.0  &  1 \\
2MASS J04593927-3426546  &  04:59:39.3  &  -34:26:54.6  &  86.0  &  11.2  &              10.5  &  10.2  &  -14.7$\pm$1.8  &  21.8$\pm$1.8  &  4 \\
2MASS J05015289-6101308  &  05:01:52.9  &  -61:01:30.8  &  120.0  &  11.5  &              10.9  &  10.6  &  -7.2$\pm$2.3  &  24.4$\pm$2.2  &  4 \\
2MASS J05060048-4545196  &  05:06:0.5  &  -45:45:19.6  &  116.0  &  12.0  &              11.4  &  11.2  &  -9.5$\pm$3.0  &  20.1$\pm$3.9  &  4 \\
CD-72 248  &  05:06:50.6  &  -72:21:12.0  &  145.8  &  9.2  &           8.8  &  8.7  &  -6.1$\pm$1.1  &  21.3$\pm$1.2  &  1 \\
2MASS J05181994+0829132  &  05:18:20.0  &  +08:29:13.0  &  88.3  &  9.6  &               9.0  &  8.9  &  -6.3$\pm$2.1  &  -9.9$\pm$1.2  &  1 \\
2MASS J05184173-4907129  &  05:18:41.7  &  -49:07:12.9  &  136.0  &  11.2  &              10.5  &  10.4  &  -12.1$\pm$1.6  &  13.6$\pm$1.6  &  4 \\
HD 274576  &  05:28:51.4  &  -46:28:19.0  &  117.1  &  9.3  &           8.9  &  8.8  &  -11.3$\pm$1.0  &  19.5$\pm$1.1  &  1 \\
2MASS J05321635-4132446  &  05:32:16.4  &  -41:32:44.6  &  141.0  &  11.4  &              10.7  &  10.5  &  -5.4$\pm$5.1  &  17.6$\pm$16.9  &  4 \\
BD-20 1111  &  05:32:29.3  &  -20:43:33.0  &  129.7  &  9.1  &                  8.7  &  8.7  &  -9.8$\pm$1.3  &  8.3$\pm$1.5  &  1 \\
2MASS J05410719-2409179  &  05:41:7.2  &  -24:09:17.9  &  111.0  &  10.9  &              10.3  &  10.2  &  -8.1$\pm$1.6  &  11.0$\pm$1.6  &  4 \\
CD-47 1999  &  05:43:32.1  &  -47:41:11.0  &  166.7  &  9.0  &                  8.8  &  8.6  &  -8.2$\pm$0.9  &  14.5$\pm$0.8  &  1 \\
2MASS J05541279-4044059  &  05:54:12.8  &  -40:44:5.9  &  143.0  &  12.5  &              11.8  &  11.6  &  -11.3$\pm$5.6  &  11.1$\pm$5.3  &  4 \\
2MASS J05581182-3500496  &  05:58:11.8  &  -35:00:49.0  &  105.8  &  9.8  &              9.5  &  9.4  &  -14.6$\pm$1.0  &  17.2$\pm$1.2  &  1 \\
2MASS J05584222-5639409  &  05:58:42.2  &  -56:39:40.9  &  138.0  &  11.8  &              11.2  &  11.0  &  -11.1$\pm$2.7  &  18.7$\pm$2.6  &  4 \\
2MASS J06002910-5531015  &  06:00:29.1  &  -55:31:1.5  &  126.0  &  11.8  &              11.2  &  10.9  &  -12.6$\pm$2.8  &  15.4$\pm$2.7  &  4 \\
CD-49 2037  &  06:03:35.4  &  -49:11:26.0  &  173.8  &  9.7  &                  9.2  &  9.1  &  -10.1$\pm$3.7  &  13.2$\pm$2.4  &  1 \\
2MASS J06055373-2541242  &  06:05:53.7  &  -25:41:24.2  &  110.0  &  11.7  &              11.1  &  10.8  &  -13.4$\pm$2.5  &  14.9$\pm$2.8  &  4 \\
2MASS J06124600-3836083  &  06:12:46.0  &  -38:36:8.3  &  85.0  &  11.7  &               11.1  &  10.9  &  -23.5$\pm$3.2  &  18.3$\pm$3.1  &  4 \\
2MASS J06204718-3619482  &  06:20:47.2  &  -36:19:48.2  &  116.0  &  10.0  &              9.4  &  9.2  &  -15.5$\pm$1.5  &  12.6$\pm$1.5  &  4 \\
2MASS J06205027-7905195  &  06:20:50.3  &  -79:05:19.5  &  130.0  &  10.7  &              10.1  &  9.8  &  -16.6$\pm$1.9  &  22.1$\pm$1.8  &  4 \\
CD-66 395  &  06:25:12.4  &  -66:29:10.0  &  126.1  &  9.5  &           9.1  &  9.0  &  -12.8$\pm$1.4  &  22.1$\pm$1.3  &  1 \\
CD-30 3394N  &  06:40:4.9  &  -30:33:3.0  &  137.1  &  8.8  &           8.6  &  8.6  &  -16.1$\pm$1.6  &  10.3$\pm$1.2  &  1 \\
CD-30 3394S  &  06:40:5.7  &  -30:33:9.0  &  137.1  &  8.8  &           9.2  &  8.7  &  -13.4$\pm$1.4  &  9.3$\pm$1.2  &  1 \\
2MASS J06434892-5130461  &  06:43:48.9  &  -51:30:46.1  &  140.0  &  12.0  &              11.3  &  11.1  &  -15.6$\pm$2.2  &  18.2$\pm$2.4  &  4 \\
2MASS J06555474-4046498  &  06:55:54.7  &  -40:46:49.8  &  132.0  &  11.7  &              11.1  &  10.9  &  -17.5$\pm$3.1  &  9.9$\pm$2.9  &  4 \\
2MASS J07402971-7148232  &  07:40:29.7  &  -71:48:23.0  &  168.9  &  9.7  &              9.2  &  9.1  &  -15.2$\pm$1.8  &  12.4$\pm$2.2  &  1 \\
2MASS J08145586-7613014  &  08:14:55.9  &  -76:13:1.4  &  139.0  &  11.2  &              10.5  &  10.4  &  -22.9$\pm$1.9  &  10.1$\pm$1.9  &  4 \\
2MASS J16405331-7234127  &  16:40:53.3  &  -72:34:12.7  &  134.0  &  12.7  &              12.1  &  11.9  &  -17.4$\pm$-5.7  &  8.7$\pm$8.7  &  4 \\
BD-18 4452N  &  17:13:11.6  &  -18:34:25.0  &  16.7  &  7.3  &                  6.7  &  6.5  &  44.0$\pm$3.5  &  -67.1$\pm$4.4  &  1 \\
2MASS J17214553-8026396  &  17:21:45.5  &  -80:26:39.6  &  162.0  &  12.3  &              11.7  &  11.5  &  8.2$\pm$4.2  &  -20.9$\pm$4.5  &  4 \\
2MASS J17325153-7336111  &  17:32:51.5  &  -73:36:11.1  &  167.0  &  10.6  &              10.0  &  9.8  &  9.1$\pm$1.9  &  -20.4$\pm$1.8  &  4 \\
HD 155177  &  17:42:9.0  &  -86:08:5.0  &  132.0  &  7.9  &             7.7  &  7.6  &  11.5$\pm$1.1  &  -22.5$\pm$0.9  &  1 \\
BD+01 3657  &  18:22:17.2  &  +01:42:25.0  &  26.8\tablefoottext{a}  &  7.6  &              7.0  &  6.9  &  83.2$\pm$0.9  &  -19.8$\pm$0.5  &  1 \\
2MASS J18494869-7157100  &  18:49:48.7  &  -71:57:10.0  &  147.1  &  9.3  &              8.9  &  8.7  &  7.9$\pm$3.6  &  -16.5$\pm$5.4  &  1 \\
CP-79 1037  &  19:47:3.9  &  -78:57:43.0  &  150.8  &  9.8  &           9.4  &  9.3  &  16.1$\pm$3.4  &  -14.3$\pm$1.7  &  1 \\
CP-82 784  &  19:53:56.8  &  -82:40:42.0  &  132.7  &  9.2  &           8.8  &  8.6  &  21.3$\pm$0.9  &  -13.2$\pm$0.9  &  1 \\
2MASS J19545336-6450090  &  19:54:53.4  &  -64:50:9.0  &  166.0  &  10.7  &              10.0  &  9.8  &  15.8$\pm$2.1  &  -13.8$\pm$2.2  &  4 \\
2MASS J19545407-6450343  &  19:54:54.1  &  -64:50:34.3  &  181.0  &  11.2  &              10.5  &  10.3  &  16.9$\pm$2.3  &  -9.1$\pm$2.3  &  4 \\
2MASS J20293579-6317079  &  20:29:35.8  &  -63:17:7.9  &  140.0  &  10.8  &              10.2  &  10.0  &  23.4$\pm$1.7  &  -12.3$\pm$1.6  &  4 \\
2MASS J20410187-7813502  &  20:41:1.9  &  -78:13:50.2  &  157.0  &  11.4  &              10.8  &  10.6  &  23.0$\pm$6.2  &  -5.1$\pm$5.4  &  4 \\
HIP 102218  &  20:42:40.6  &  -10:58:11.0  &  67.6\tablefoottext{a}  &  6.9  &              6.7  &  6.7  &  37.0$\pm$1.1  &  -6.2$\pm$1.3  &  1 \\
HD 197157  &  20:44:2.3  &  -51:55:15.0  &  24.2\tablefoottext{a}  &  3.9  &              3.7  &  3.8  &  155.9$\pm$1.0  &  -53.6$\pm$1.0  &  1 \\
CD-33 15436  &  21:11:55.2  &  -32:58:37.0  &  54.8  &  8.9  &                  8.4  &  8.3  &  61.3$\pm$0.8  &  -11.5$\pm$1.2  &  1 \\
2MASS J22540018-7807039  &  22:54:0.2  &  -78:07:3.9  &  99.0  &  10.6  &                 9.9  &  9.8  &  37.0$\pm$2.0  &  11.0$\pm$2.0  &  4 \\
HK Aqr  &  23:08:19.6  &  -15:24:36.0  &  31.6\tablefoottext{a}  &  8.0  &               7.3  &  7.1  &  107.7$\pm$1.7  &  -19.3$\pm$1.0  &  1 \\
EQ Peg B  &  23:31:52.6  &  +19:56:14.0  &  6.1  &  7.1  &              6.6  &  6.3  &  -78.1$\pm$6.3  &  108.4$\pm$6.3  &  1 \\
CD-87 121  &  23:58:17.7  &  -86:26:24.0  &  109.3  &  8.5  &           8.1  &  8.0  &  26.4$\pm$1.0  &  16.0$\pm$0.8  &  1 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{THA} \\\hline\\
HD 105  &  00:05:52.5  &  -41:45:11.0  &  39.4\tablefoottext{a}  &  6.5  &               6.2  &  6.1  &  97.5$\pm$1.0  &  -76.3$\pm$1.0  &  1 \\
HD 987  &  00:13:53.0  &  -74:41:18.0  &  44.5\tablefoottext{a}  &  7.4  &               7.1  &  7.0  &  78.1$\pm$1.3  &  -51.3$\pm$1.3  &  1 \\
HD 1466  &  00:18:26.1  &  -63:28:39.0  &  41.5\tablefoottext{a}  &  6.5  &              6.2  &  6.1  &  89.4$\pm$1.0  &  -59.5$\pm$1.0  &  1 \\
HIP 1910  &  00:24:9.0  &  -62:11:4.0  &  43.7\tablefoottext{a}  &  8.4  &               7.7  &  7.5  &  82.6$\pm$2.7  &  -51.1$\pm$0.8  &  1, 5 \\
CT Tuc  &  00:25:14.7  &  -61:30:48.0  &  44.6\tablefoottext{a}  &  8.6  &               7.9  &  7.7  &  84.7$\pm$1.9  &  -54.8$\pm$1.2  &  1, 5 \\
HD 2884  &  00:31:32.7  &  -62:57:30.0  &  41.5\tablefoottext{a}  &  4.7  &              4.7  &  4.5  &  83.6$\pm$1.0  &  -54.8$\pm$1.0  &  1 \\
HD 2885  &  00:31:33.5  &  -62:57:56.0  &  42.5\tablefoottext{a}  &  4.3  &              4.2  &  4.1  &  94.0$\pm$1.0  &  -46.3$\pm$1.0  &  1 \\
HD 3003  &  00:32:43.9  &  -63:01:53.0  &  45.5\tablefoottext{a}  &  5.1  &              5.2  &  5.0  &  86.7$\pm$1.0  &  -50.3$\pm$1.0  &  1 \\
HD 3221  &  00:34:51.2  &  -61:54:58.0  &  43.9\tablefoottext{a}  &  7.3  &              6.7  &  6.5  &  83.7$\pm$1.3  &  -50.2$\pm$0.8  &  1, 5 \\
CD-78 24  &  00:42:20.3  &  -77:47:40.0  &  50.1  &  8.2  &             7.7  &  7.5  &  77.6$\pm$0.9  &  -30.4$\pm$1.2  &  1, 5 \\
HD 8558  &  01:23:21.3  &  -57:28:51.0  &  49.5\tablefoottext{a}  &  7.2  &              6.9  &  6.8  &  89.1$\pm$0.8  &  -38.9$\pm$0.7  &  1 \\
CC Phe  &  01:28:8.7  &  -52:38:19.0  &  36.0\tablefoottext{a}  &  7.4  &                 6.9  &  6.8  &  103.7$\pm$0.7  &  -44.1$\pm$0.7  &  1 \\
2MASS J01521830-5950168  &  01:52:18.3  &  -59:50:17.0  &  37.9  &  8.9  &               8.3  &  8.1  &  109.2$\pm$1.8  &  -25.7$\pm$1.8  &  1, 3, 5 \\
DK Cet  &  01:57:49.0  &  -21:54:5.0  &  40.8\tablefoottext{a}  &  6.9  &                 6.6  &  6.5  &  103.9$\pm$0.9  &  -47.8$\pm$0.9  &  1 \\
HD 12894  &  02:04:35.1  &  -54:52:54.0  &  47.8\tablefoottext{a}  &  5.7  &              5.5  &  5.4  &  75.7$\pm$1.0  &  -25.1$\pm$1.0  &  1 \\
HD 13183  &  02:07:18.1  &  -53:11:56.0  &  51.1\tablefoottext{a}  &  7.3  &              7.0  &  6.9  &  88.2$\pm$1.4  &  -23.5$\pm$1.1  &  1 \\
HD 13246  &  02:07:26.1  &  -59:40:46.0  &  44.2  &  6.5  &             6.3  &  6.2  &  91.1$\pm$1.0  &  -18.3$\pm$1.0  &  1 \\
CD-60 416  &  02:07:32.2  &  -59:40:21.0  &  43.2  &  8.3  &            7.7  &  7.5  &  94.4$\pm$1.9  &  -21.8$\pm$1.8  &  1, 5 \\
HD 14228  &  02:16:30.6  &  -51:30:43.0  &  47.2\tablefoottext{a}  &  4.0  &              4.0  &  4.1  &  90.7$\pm$1.0  &  -22.0$\pm$1.0  &  1 \\
HD 16978  &  02:39:35.4  &  -68:16:1.0  &  46.6\tablefoottext{a}  &  4.4  &              4.4  &  4.3  &  86.8$\pm$1.0  &  -0.2$\pm$1.0  &  1 \\
CD-53 544  &  02:41:46.8  &  -52:59:52.0  &  41.4  &  7.6  &            6.9  &  6.8  &  97.4$\pm$1.3  &  -13.1$\pm$1.1  &  1, 3, 5 \\
CD-58 553  &  02:42:33.0  &  -57:39:37.0  &  48.5  &  8.6  &            8.0  &  7.8  &  82.7$\pm$0.9  &  -8.3$\pm$1.7  &  1, 3, 5 \\
HD 17250  &  02:46:14.6  &  +05:35:33.0  &  54.3\tablefoottext{a}  &  6.9  &              6.6  &  6.5  &  75.4$\pm$0.8  &  -44.6$\pm$0.5  &  1, 2 \\
HD 20121 a  &  03:12:25.8  &  -44:25:11.0  &  42.6\tablefoottext{a}  &  5.1  &              4.9  &  4.8  &  82.7$\pm$1.0  &  -2.6$\pm$1.0  &  1, 2 \\
HD 20385  &  03:16:40.7  &  -03:31:49.0  &  49.2\tablefoottext{a}  &  6.5  &              6.2  &  6.1  &  78.6$\pm$1.0  &  -43.8$\pm$1.0  &  1 \\
CD-35 1167  &  03:19:8.7  &  -35:07:0.0  &  44.6  &  8.6  &             7.9  &  7.7  &  86.4$\pm$1.3  &  -21.0$\pm$1.0  &  1, 3, 5 \\
CD-46 1064  &  03:30:49.1  &  -45:55:57.0  &  42.2  &  7.8  &           7.3  &  7.1  &  88.8$\pm$1.2  &  -5.0$\pm$1.1  &  1 \\
CD-44 1173  &  03:31:55.7  &  -43:59:14.0  &  44.0  &  8.3  &           7.7  &  7.5  &  85.0$\pm$1.4  &  -8.2$\pm$1.9  &  1, 3, 5 \\
HD 22705  &  03:36:53.4  &  -49:57:29.0  &  43.3\tablefoottext{a}  &  6.5  &              6.3  &  6.1  &  89.7$\pm$1.0  &  0.3$\pm$1.0  &  1 \\
HD 24636  &  03:48:11.5  &  -74:41:39.0  &  54.0\tablefoottext{a}  &  6.4  &              6.2  &  6.1  &  63.5$\pm$1.0  &  24.9$\pm$1.0  &  1, 2 \\
HD 24701  &  03:48:35.9  &  -37:37:13.0  &  50.7\tablefoottext{a}  &  3.9  &              4.6  &  4.8  &  75.8$\pm$1.0  &  -10.7$\pm$1.0  &  1, 2 \\
HD 25042  &  04:00:32.0  &  -41:44:54.0  &  48.5\tablefoottext{a}  &  7.2  &              6.9  &  6.9  &  69.1$\pm$0.9  &  1.2$\pm$1.8  &  1 \\
BD-15 705  &  04:02:16.5  &  -15:21:30.0  &  52.9  &  8.2  &            7.7  &  7.6  &  66.7$\pm$1.5  &  -28.2$\pm$1.3  &  5 \\
BD-12 943  &  04:36:47.1  &  -12:09:21.0  &  62.3  &  8.3  &            7.9  &  7.8  &  50.4$\pm$2.7  &  -22.7$\pm$1.5  &  1 \\
HD 29615  &  04:38:43.9  &  -27:02:2.0  &  56.2\tablefoottext{a}  &  7.3  &              7.0  &  6.9  &  49.7$\pm$1.7  &  -9.7$\pm$1.3  &  1 \\
TYC 8083-455-1  &  04:48:0.7  &  -50:41:26.0  &  54.8  &  8.7  &                8.1  &  7.9  &  53.1$\pm$2.1  &  15.7$\pm$2.3  &  1, 3, 5 \\
HD 32195  &  04:48:5.2  &  -80:46:45.0  &  61.0\tablefoottext{a}  &  7.2  &              7.0  &  6.9  &  46.2$\pm$0.8  &  41.6$\pm$0.9  &  1 \\
BD-19 1062  &  04:59:32.0  &  -19:17:42.0  &  64.1  &  8.8  &           8.2  &  8.1  &  43.7$\pm$0.9  &  -13.4$\pm$1.0  &  1 \\
BD-09 1108  &  05:15:36.5  &  -09:30:51.0  &  77.5  &  8.5  &           8.2  &  8.1  &  31.7$\pm$1.2  &  -20.0$\pm$1.3  &  1 \\
CD-30 2310  &  05:18:29.0  &  -30:01:32.0  &  66.2  &  9.1  &           8.4  &  8.3  &  37.4$\pm$0.9  &  1.6$\pm$1.0  &  1 \\
TYC 8098-414-1  &  05:33:25.6  &  -51:17:13.0  &  51.6  &  9.0  &               8.4  &  8.2  &  43.8$\pm$2.1  &  25.1$\pm$2.1  &  1, 3, 5 \\
CD-27 2520  &  05:49:6.6  &  -27:33:56.0  &  74.3  &  8.8  &            8.4  &  8.3  &  26.0$\pm$1.2  &  3.2$\pm$1.1  &  1 \\
HD 47875  &  06:34:41.0  &  -69:53:6.0  &  68.4  &  7.8  &              7.4  &  7.3  &  18.7$\pm$1.1  &  40.9$\pm$1.3  &  1 \\
HD 53842  &  06:46:13.5  &  -83:59:30.0  &  55.8\tablefoottext{a}  &  6.6  &              6.4  &  6.3  &  19.7$\pm$1.0  &  61.6$\pm$1.0  &  1 \\
HD 86356  &  09:51:50.7  &  -79:01:38.0  &  74.5  &  8.6  &             8.1  &  8.0  &  -26.7$\pm$0.8  &  38.1$\pm$0.8  &  1 \\
2MASS J10010873-7913074  &  10:01:8.8  &  -79:13:8.0  &  75.1  &  10.1  &                 9.4  &  9.2  &  -25.7$\pm$1.5  &  38.5$\pm$1.6  &  1 \\
2MASS J11401658-8321003  &  11:40:16.6  &  -83:21:0.0  &  74.2  &  9.3  &                 8.7  &  8.6  &  -41.6$\pm$1.1  &  27.5$\pm$1.1  &  1 \\
HD 193924  &  20:25:38.9  &  -56:44:6.0  &  54.9\tablefoottext{a}  &  2.3  &              2.5  &  2.5  &  6.9$\pm$1.0  &  -86.0$\pm$1.0  &  1 \\
HD 202917  &  21:20:50.0  &  -53:02:3.0  &  42.9\tablefoottext{a}  &  7.4  &              7.0  &  6.9  &  30.1$\pm$1.0  &  -94.5$\pm$1.0  &  1 \\
HIP 107345  &  21:44:30.1  &  -60:58:39.0  &  46.5\tablefoottext{a}  &  8.8  &              8.1  &  7.9  &  39.6$\pm$2.4  &  -91.9$\pm$1.8  &  1, 5 \\
HD 207575  &  21:52:9.7  &  -62:03:9.0  &  45.3\tablefoottext{a}  &  6.4  &              6.1  &  6.0  &  44.0$\pm$1.0  &  -92.0$\pm$1.0  &  1 \\
HD 207964  &  21:55:11.4  &  -61:53:12.0  &  46.5\tablefoottext{a}  &  5.2  &              5.2  &  4.9  &  44.5$\pm$1.0  &  -91.1$\pm$1.0  &  1 \\
2MASS J22021626-4210329  &  22:02:16.3  &  -42:10:33.0  &  44.6  &  8.9  &               8.2  &  8.0  &  50.4$\pm$1.0  &  -90.9$\pm$1.5  &  3, 5 \\
TYC 9344-293-1  &  23:26:10.7  &  -73:23:50.0  &  44.2  &  8.8  &               8.2  &  7.9  &  72.9$\pm$1.0  &  -67.4$\pm$1.0  &  1, 3, 5 \\
CD-86 147  &  23:27:49.4  &  -86:13:19.0  &  58.4  &  8.0  &            7.6  &  7.5  &  54.7$\pm$0.9  &  -42.2$\pm$0.9  &  1 \\
DS Tuc  &  23:39:39.5  &  -69:11:45.0  &  45.7\tablefoottext{a}  &  7.1  &               6.8  &  6.7  &  82.9$\pm$1.8  &  -78.8$\pm$4.0  &  1 \\
\hline\\[0.2ex]
\multicolumn{10}{c}{TWA} \\\hline\\
CE Ant  &  10:42:30.1  &  -33:40:17.0  &  34.5  &  7.8  &               7.1  &  6.9  &  -114.9$\pm$8.7  &  -18.7$\pm$4.7  &  1 \\
TW Hya  &  11:01:51.9  &  -34:42:17.0  &  51.0\tablefoottext{a}  &  8.2  &               7.6  &  7.3  &  -68.7$\pm$1.8  &  -13.1$\pm$1.2  &  1 \\
HD 96819  &  11:08:44.0  &  -28:04:50.0  &  55.6\tablefoottext{a}  &  5.3  &              5.4  &  5.2  &  -72.8$\pm$1.0  &  -22.2$\pm$1.0  &  1 \\
CD-29 8887  &  11:09:13.8  &  -30:01:40.0  &  46.5  &  7.6  &           6.9  &  6.7  &  -88.4$\pm$1.0  &  -21.2$\pm$0.8  &  1 \\
TWA 3A  &  11:10:27.9  &  -37:31:52.0  &  36.4  &  7.7  &               7.0  &  6.8  &  -105.9$\pm$0.9  &  -17.3$\pm$1.0  &  1 \\
V1215 Cen  &  11:13:26.5  &  -45:23:43.0  &  96.2  &  9.4  &            8.7  &  8.5  &  -43.9$\pm$1.4  &  -7.4$\pm$1.4  &  1, 3 \\
V1217 Cen  &  11:21:5.5  &  -38:45:16.0  &  64.1  &  9.0  &             8.3  &  8.1  &  -66.6$\pm$1.5  &  -11.7$\pm$1.5  &  1, 3 \\
V547 Hya  &  11:21:17.2  &  -34:46:46.0  &  55.6  &  8.4  &             7.7  &  7.5  &  -85.4$\pm$0.9  &  39.9$\pm$1.0  &  1 \\
TV Crt  &  11:22:5.3  &  -24:46:40.0  &  43.1\tablefoottext{a}  &  6.4  &                 5.8  &  5.6  &  -88.8$\pm$1.6  &  -32.6$\pm$5.0  &  1 \\
CD-33 7795  &  11:31:55.3  &  -34:36:27.0  &  50.0  &  7.7  &           7.0  &  6.7  &  -79.6$\pm$0.8  &  -22.6$\pm$0.9  &  1, 3 \\
TWA5 b  &  11:31:55.4  &  -34:36:29.0  &  50.0  &  7.7  &               7.0  &  6.7  &  -79.6$\pm$0.8  &  -22.6$\pm$0.9  &  1 \\
TWA30 a  &  11:32:18.3  &  -30:19:52.0  &  45.5  &  9.6  &              9.0  &  8.8  &  -87.8$\pm$1.3  &  -25.2$\pm$1.3  &  3 \\
V549 Hya  &  11:32:41.2  &  -26:52:9.0  &  38.6  &  9.8  &              9.3  &  9.0  &  -95.3$\pm$2.2  &  -28.6$\pm$4.7  &  1 \\
V550 Hya  &  11:32:41.2  &  -26:51:56.0  &  42.7  &  8.3  &             7.7  &  7.4  &  -99.2$\pm$6.2  &  -32.2$\pm$6.2  &  1 \\
TWA26  &  11:39:51.1  &  -31:59:21.0  &  38.2  &  12.7  &               12.0  &  11.5  &  -96.0$\pm$11.6  &  -40.3$\pm$11.6  &  1 \\
V1239 Cen  &  11:48:24.2  &  -37:28:49.0  &  70.6\tablefoottext{a}  &  8.7  &              8.0  &  7.8  &  -44.2$\pm$1.8  &  -18.0$\pm$0.9  &  1 \\
TWA23  &  12:07:27.4  &  -32:47:0.0  &  53.8  &  8.6  &                 8.0  &  7.8  &  -70.4$\pm$1.4  &  -29.7$\pm$1.1  &  1, 3 \\
TWA27  &  12:07:33.4  &  -39:32:54.0  &  52.3  &  13.0  &               12.4  &  11.9  &  -80.1$\pm$17.9  &  -15.1$\pm$17.9  &  1 \\
V1249 Cen  &  12:15:30.7  &  -39:48:43.0  &  54.1  &  8.2  &            7.5  &  7.3  &  -73.2$\pm$0.8  &  -27.7$\pm$0.8  &  1, 3 \\
TWA32  &  12:26:51.4  &  -33:16:13.0  &  68.1  &  10.7  &               10.1  &  9.8  &  -61.6$\pm$2.0  &  -23.0$\pm$4.9  &  1 \\
TWA16  &  12:34:56.4  &  -45:38:7.0  &  78.1  &  9.0  &                 8.3  &  8.1  &  -47.5$\pm$1.3  &  -20.2$\pm$0.8  &  1 \\
V1252 Cen  &  12:35:4.2  &  -41:36:39.0  &  61.7  &  9.1  &             8.5  &  8.2  &  -70.1$\pm$1.1  &  -28.9$\pm$1.1  &  1, 3 \\
TWA11a  &  12:36:1.0  &  -39:52:10.0  &  73.0\tablefoottext{a}  &  5.8  &                 5.8  &  5.8  &  -56.7$\pm$1.0  &  -25.0$\pm$1.0  &  1 \\
\hline
\end{longtable}
\begin{tabular}{p{2.3cm}}
\end{tabular}
